RAZeR: Representation Aware Zonotope Reduction

Reachability analysis is a popular technique for verifying the safety of a dynamical system under uncertainty, where the uncertainty is often represented by zonotopes. As the size of the zonotope representation typically grows as the reachability analysis progresses, it must be repeatedly reduced at the cost of additional conservatism. While various methods exist to reduce the size of the representation, combined advantages are not fully leveraged as only a single reduction method is typically used throughout the analysis. In this work, we show how dynamically choosing which method to use can yield significantly tighter results, thereby easing verification. This is realized by introducing a heuristic, derived from model predictive control, that accounts for upcoming propagation of the current zonotope. We argue that order reduction is not merely a post-processing step after propagation but also a pre-processing step that shapes how the zonotope evolves under the system dynamics. We evaluate our approach, RAZeR, on nonlinear benchmarks taken from the ARCH-COMP, where we demonstrate that RAZeR produces tighter zonotopes at a negligible performance overhead.

==> generated/tikz_ablation_bare.tex <==
%% generated by pzr-matlab/code/razer_paper/plot_ablation.py; edits are overwritten when it runs again
\begin{tikzpicture}[inner sep=0pt, line cap=butt]
\definecolor{zero}{HTML}{999999}
\definecolor{keylabel}{HTML}{555555}
\definecolor{tighter}{HTML}{009E73}
\definecolor{wider}{HTML}{E69F00}
\definecolor{tie}{HTML}{9A9A9A}
\definecolor{fails}{HTML}{777777}
\definecolor{nought}{HTML}{BBBBBB}
\definecolor{row0}{HTML}{009E73}
\definecolor{row1}{HTML}{333333}
\definecolor{row2}{HTML}{333333}
\definecolor{row3}{HTML}{333333}
\definecolor{row4}{HTML}{333333}
\definecolor{row5}{HTML}{333333}
\definecolor{row6}{HTML}{333333}
\definecolor{row7}{HTML}{333333}
\definecolor{row8}{HTML}{333333}
\definecolor{key}{HTML}{333333}
\useasboundingbox (0,0) rectangle (8.458,6.985);
\draw[zero, line width=.5pt] (4.072,1.118) -- (4.072,6.426);
\node[anchor=south east, font=\fontsize{6.6}{7.97}\selectfont, text=wider] at (3.987,6.426) {$\leftarrow$ \girard{} tighter};
\node[anchor=south west, font=\fontsize{6.6}{7.97}\selectfont, text=tighter] at (4.158,6.426) {\method{} tighter $\rightarrow$};
\draw[tighter!38!white, line width=.9pt] (4.403,6.069) -- (4.403,5.732);
\draw[tighter!38!white, line width=.9pt] (4.111,6.069) -- (4.111,5.732);
\draw[tighter!38!white, line width=.9pt] (4.34,6.069) -- (4.34,5.732);
\draw[tighter!38!white, line width=.9pt] (4.079,6.069) -- (4.079,5.732);
\draw[tie!38!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!38!white, line width=.9pt] (4.086,6.069) -- (4.086,5.732);
\draw[tie!38!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[wider!38!white, line width=.9pt] (3.919,6.069) -- (3.919,5.732);
\draw[tighter!38!white, line width=.9pt] (4.086,6.069) -- (4.086,5.732);
\draw[tie!38!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!38!white, line width=.9pt] (4.08,6.069) -- (4.08,5.732);
\draw[tighter!55!white, line width=.9pt] (4.47,6.069) -- (4.47,5.732);
\draw[tighter!55!white, line width=.9pt] (4.344,6.069) -- (4.344,5.732);
\draw[tighter!55!white, line width=.9pt] (4.656,6.069) -- (4.656,5.732);
\draw[tighter!55!white, line width=.9pt] (4.077,6.069) -- (4.077,5.732);
\draw[tie!55!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!55!white, line width=.9pt] (4.094,6.069) -- (4.094,5.732);
\draw[tie!55!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!55!white, line width=.9pt] (4.081,6.069) -- (4.081,5.732);
\draw[tighter!55!white, line width=.9pt] (4.096,6.069) -- (4.096,5.732);
\draw[tie!55!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!55!white, line width=.9pt] (4.161,6.069) -- (4.161,5.732);
\draw[tighter!75!white, line width=.9pt] (4.162,6.069) -- (4.162,5.732);
\draw[tighter!75!white, line width=.9pt] (4.378,6.069) -- (4.378,5.732);
\draw[tighter!75!white, line width=.9pt] (4.26,6.069) -- (4.26,5.732);
\draw[tighter!75!white, line width=.9pt] (4.114,6.069) -- (4.114,5.732);
\draw[tie!75!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!75!white, line width=.9pt] (4.096,6.069) -- (4.096,5.732);
\draw[tie!75!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!75!white, line width=.9pt] (4.949,6.069) -- (4.949,5.732);
\draw[tighter!75!white, line width=.9pt] (4.157,6.069) -- (4.157,5.732);
\draw[tie!75!white, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter!75!white, line width=.9pt] (4.393,6.069) -- (4.393,5.732);
\draw[tighter, line width=.9pt] (4.274,6.069) -- (4.274,5.732);
\draw[tighter, line width=.9pt] (4.711,6.069) -- (4.711,5.732);
\draw[tighter, line width=.9pt] (5.314,6.069) -- (5.314,5.732);
\draw[tighter, line width=.9pt] (4.149,6.069) -- (4.149,5.732);
\draw[tie, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter, line width=.9pt] (4.147,6.069) -- (4.147,5.732);
\draw[tie, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter, line width=.9pt] (4.364,6.069) -- (4.364,5.732);
\draw[tie, line width=.9pt] (4.072,6.069) -- (4.072,5.732);
\draw[tighter, line width=.9pt] (5.02,6.069) -- (5.02,5.732);
\draw[tighter!38!white, line width=.9pt] (4.228,5.28) -- (4.228,4.944);
\draw[wider!38!white, line width=.9pt] (3.947,5.28) -- (3.947,4.944);
\draw[tighter!38!white, line width=.9pt] (4.323,5.28) -- (4.323,4.944);
\draw[tighter!38!white, line width=.9pt] (4.079,5.28) -- (4.079,4.944);
\draw[tighter!38!white, line width=.9pt] (4.073,5.28) -- (4.073,4.944);
\draw[tighter!38!white, line width=.9pt] (4.076,5.28) -- (4.076,4.944);
\draw[wider!38!white, line width=.9pt] (4.072,5.28) -- (4.072,4.944);
\draw[wider!38!white, line width=.9pt] (4.007,5.28) -- (4.007,4.944);
\draw[tighter!38!white, line width=.9pt] (4.084,5.28) -- (4.084,4.944);
\draw[tighter!38!white, line width=.9pt] (4.075,5.28) -- (4.075,4.944);
\draw[tighter!38!white, line width=.9pt] (4.1,5.28) -- (4.1,4.944);
\draw[tighter!55!white, line width=.9pt] (4.462,5.28) -- (4.462,4.944);
\draw[tighter!55!white, line width=.9pt] (4.188,5.28) -- (4.188,4.944);
\draw[tighter!55!white, line width=.9pt] (4.841,5.28) -- (4.841,4.944);
\draw[tighter!55!white, line width=.9pt] (4.077,5.28) -- (4.077,4.944);
\draw[wider!55!white, line width=.9pt] (4.072,5.28) -- (4.072,4.944);
\draw[tighter!55!white, line width=.9pt] (4.096,5.28) -- (4.096,4.944);
\draw[wider!55!white, line width=.9pt] (4.072,5.28) -- (4.072,4.944);
\draw[tighter!55!white, line width=.9pt] (4.211,5.28) -- (4.211,4.944);
\draw[tighter!55!white, line width=.9pt] (4.093,5.28) -- (4.093,4.944);
\draw[tighter!55!white, line width=.9pt] (4.075,5.28) -- (4.075,4.944);
\draw[tighter!55!white, line width=.9pt] (4.229,5.28) -- (4.229,4.944);
\draw[tighter!75!white, line width=.9pt] (4.788,5.28) -- (4.788,4.944);
\draw[tighter!75!white, line width=.9pt] (4.473,5.28) -- (4.473,4.944);
\draw[tighter!75!white, line width=.9pt] (6.582,5.28) -- (6.582,4.944);
\draw[tighter!75!white, line width=.9pt] (4.11,5.28) -- (4.11,4.944);
\draw[tighter!75!white, line width=.9pt] (4.078,5.28) -- (4.078,4.944);
\draw[wider!75!white, line width=.9pt] (4.069,5.28) -- (4.069,4.944);
\draw[wider!75!white, line width=.9pt] (4.071,5.28) -- (4.071,4.944);
\draw[tighter!75!white, line width=.9pt] (5.147,5.28) -- (5.147,4.944);
\draw[tighter!75!white, line width=.9pt] (4.151,5.28) -- (4.151,4.944);
\draw[wider!75!white, line width=.9pt] (4.01,5.28) -- (4.01,4.944);
\draw[tighter!75!white, line width=.9pt] (4.416,5.28) -- (4.416,4.944);
\draw[tighter, line width=.9pt] (5.221,5.28) -- (5.221,4.944);
\draw[tighter, line width=.9pt] (5.176,5.28) -- (5.176,4.944);
\draw[tighter, line width=.9pt] (7.642,5.28) -- (7.642,4.944);
\draw[tighter, line width=.9pt] (4.15,5.28) -- (4.15,4.944);
\draw[wider, line width=.9pt] (4.066,5.28) -- (4.066,4.944);
\draw[tighter, line width=.9pt] (4.114,5.28) -- (4.114,4.944);
\draw[wider, line width=.9pt] (4.072,5.28) -- (4.072,4.944);
\draw[tighter, line width=.9pt] (4.354,5.28) -- (4.354,4.944);
\draw[wider, line width=.9pt] (4.005,5.28) -- (4.005,4.944);
\draw[tighter, line width=.9pt] (5.017,5.28) -- (5.017,4.944);
\draw[wider!38!white, line width=.9pt] (4.05,4.755) -- (4.05,4.418);
\draw[wider!38!white, line width=.9pt] (3.899,4.755) -- (3.899,4.418);
\draw[tighter!38!white, line width=.9pt] (4.278,4.755) -- (4.278,4.418);
\draw[tighter!38!white, line width=.9pt] (4.079,4.755) -- (4.079,4.418);
\draw[wider!38!white, line width=.9pt] (4.064,4.755) -- (4.064,4.418);
\draw[tighter!38!white, line width=.9pt] (4.081,4.755) -- (4.081,4.418);
\draw[wider!38!white, line width=.9pt] (4.063,4.755) -- (4.063,4.418);
\draw[wider!38!white, line width=.9pt] (4.027,4.755) -- (4.027,4.418);
\draw[tighter!38!white, line width=.9pt] (4.081,4.755) -- (4.081,4.418);
\draw[tighter!38!white, line width=.9pt] (4.075,4.755) -- (4.075,4.418);
\draw[tighter!38!white, line width=.9pt] (4.098,4.755) -- (4.098,4.418);
\draw[tighter!55!white, line width=.9pt] (4.19,4.755) -- (4.19,4.418);
\draw[tighter!55!white, line width=.9pt] (4.155,4.755) -- (4.155,4.418);
\draw[tighter!55!white, line width=.9pt] (4.845,4.755) -- (4.845,4.418);
\draw[tighter!55!white, line width=.9pt] (4.078,4.755) -- (4.078,4.418);
\draw[wider!55!white, line width=.9pt] (4.058,4.755) -- (4.058,4.418);
\draw[tighter!55!white, line width=.9pt] (4.088,4.755) -- (4.088,4.418);
\draw[wider!55!white, line width=.9pt] (4.072,4.755) -- (4.072,4.418);
\draw[tighter!55!white, line width=.9pt] (4.239,4.755) -- (4.239,4.418);
\draw[tighter!55!white, line width=.9pt] (4.09,4.755) -- (4.09,4.418);
\draw[tighter!55!white, line width=.9pt] (4.075,4.755) -- (4.075,4.418);
\draw[tighter!55!white, line width=.9pt] (4.223,4.755) -- (4.223,4.418);
\draw[tighter!75!white, line width=.9pt] (4.704,4.755) -- (4.704,4.418);
\draw[tighter!75!white, line width=.9pt] (4.465,4.755) -- (4.465,4.418);
\draw[tighter!75!white, line width=.9pt] (6.628,4.755) -- (6.628,4.418);
\draw[tighter!75!white, line width=.9pt] (4.114,4.755) -- (4.114,4.418);
\draw[tighter!75!white, line width=.9pt] (4.086,4.755) -- (4.086,4.418);
\draw[tighter!75!white, line width=.9pt] (4.088,4.755) -- (4.088,4.418);
\draw[wider!75!white, line width=.9pt] (4.066,4.755) -- (4.066,4.418);
\draw[tighter!75!white, line width=.9pt] (5.196,4.755) -- (5.196,4.418);
\draw[tighter!75!white, line width=.9pt] (4.15,4.755) -- (4.15,4.418);
\draw[wider!75!white, line width=.9pt] (4.028,4.755) -- (4.028,4.418);
\draw[tighter!75!white, line width=.9pt] (4.399,4.755) -- (4.399,4.418);
\draw[tighter, line width=.9pt] (5.564,4.755) -- (5.564,4.418);
\draw[tighter, line width=.9pt] (5.447,4.755) -- (5.447,4.418);
\draw[tighter, line width=.9pt] (7.814,4.755) -- (7.814,4.418);
\draw[tighter, line width=.9pt] (4.153,4.755) -- (4.153,4.418);
\draw[tighter, line width=.9pt] (4.077,4.755) -- (4.077,4.418);
\draw[tighter, line width=.9pt] (4.121,4.755) -- (4.121,4.418);
\draw[wider, line width=.9pt] (4.072,4.755) -- (4.072,4.418);
\draw[tighter, line width=.9pt] (4.354,4.755) -- (4.354,4.418);
\draw[wider, line width=.9pt] (4.004,4.755) -- (4.004,4.418);
\draw[tighter, line width=.9pt] (4.848,4.755) -- (4.848,4.418);
\draw[wider!38!white, line width=.9pt] (3.701,4.229) -- (3.701,3.893);
\draw[wider!38!white, line width=.9pt] (3.824,4.229) -- (3.824,3.893);
\draw[tighter!38!white, line width=.9pt] (4.287,4.229) -- (4.287,3.893);
\draw[tighter!38!white, line width=.9pt] (4.079,4.229) -- (4.079,3.893);
\draw[wider!38!white, line width=.9pt] (4.022,4.229) -- (4.022,3.893);
\draw[tighter!38!white, line width=.9pt] (4.081,4.229) -- (4.081,3.893);
\draw[wider!38!white, line width=.9pt] (4.066,4.229) -- (4.066,3.893);
\draw[wider!38!white, line width=.9pt] (4.036,4.229) -- (4.036,3.893);
\draw[tighter!38!white, line width=.9pt] (4.076,4.229) -- (4.076,3.893);
\draw[wider!38!white, line width=.9pt] (4.062,4.229) -- (4.062,3.893);
\draw[tighter!38!white, line width=.9pt] (4.083,4.229) -- (4.083,3.893);
\draw[tighter!55!white, line width=.9pt] (4.088,4.229) -- (4.088,3.893);
\draw[tighter!55!white, line width=.9pt] (4.126,4.229) -- (4.126,3.893);
\draw[tighter!55!white, line width=.9pt] (4.844,4.229) -- (4.844,3.893);
\draw[tighter!55!white, line width=.9pt] (4.077,4.229) -- (4.077,3.893);
\draw[wider!55!white, line width=.9pt] (4.035,4.229) -- (4.035,3.893);
\draw[tighter!55!white, line width=.9pt] (4.09,4.229) -- (4.09,3.893);
\draw[wider!55!white, line width=.9pt] (4.065,4.229) -- (4.065,3.893);
\draw[tighter!55!white, line width=.9pt] (4.262,4.229) -- (4.262,3.893);
\draw[tighter!55!white, line width=.9pt] (4.084,4.229) -- (4.084,3.893);
\draw[wider!55!white, line width=.9pt] (4.07,4.229) -- (4.07,3.893);
\draw[tighter!55!white, line width=.9pt] (4.224,4.229) -- (4.224,3.893);
\draw[tighter!75!white, line width=.9pt] (4.442,4.229) -- (4.442,3.893);
\draw[tighter!75!white, line width=.9pt] (4.359,4.229) -- (4.359,3.893);
\draw[tighter!75!white, line width=.9pt] (6.626,4.229) -- (6.626,3.893);
\draw[tighter!75!white, line width=.9pt] (4.117,4.229) -- (4.117,3.893);
\draw[wider!75!white, line width=.9pt] (4.051,4.229) -- (4.051,3.893);
\draw[tighter!75!white, line width=.9pt] (4.097,4.229) -- (4.097,3.893);
\draw[wider!75!white, line width=.9pt] (4.072,4.229) -- (4.072,3.893);
\draw[tighter!75!white, line width=.9pt] (5.242,4.229) -- (5.242,3.893);
\draw[tighter!75!white, line width=.9pt] (4.147,4.229) -- (4.147,3.893);
\draw[wider!75!white, line width=.9pt] (3.938,4.229) -- (3.938,3.893);
\draw[tighter!75!white, line width=.9pt] (4.576,4.229) -- (4.576,3.893);
\draw[tighter, line width=.9pt] (5.506,4.229) -- (5.506,3.893);
\draw[tighter, line width=.9pt] (5.534,4.229) -- (5.534,3.893);
\draw[tighter, line width=.9pt] (7.891,4.229) -- (7.891,3.893);
\draw[tighter, line width=.9pt] (4.154,4.229) -- (4.154,3.893);
\draw[wider, line width=.9pt] (4.058,4.229) -- (4.058,3.893);
\draw[tighter, line width=.9pt] (4.129,4.229) -- (4.129,3.893);
\draw[tighter, line width=.9pt] (4.073,4.229) -- (4.073,3.893);
\draw[tighter, line width=.9pt] (4.351,4.229) -- (4.351,3.893);
\draw[wider, line width=.9pt] (3.996,4.229) -- (3.996,3.893);
\draw[tighter, line width=.9pt] (5.257,4.229) -- (5.257,3.893);
\draw[wider!38!white, line width=.9pt] (3.021,3.704) -- (3.021,3.367);
\draw[wider!38!white, line width=.9pt] (3.792,3.704) -- (3.792,3.367);
\draw[tighter!38!white, line width=.9pt] (4.254,3.704) -- (4.254,3.367);
\draw[tighter!38!white, line width=.9pt] (4.075,3.704) -- (4.075,3.367);
\draw[wider!38!white, line width=.9pt] (3.997,3.704) -- (3.997,3.367);
\draw[wider!38!white, line width=.9pt] (4.065,3.704) -- (4.065,3.367);
\draw[wider!38!white, line width=.9pt] (4.072,3.704) -- (4.072,3.367);
\draw[wider!38!white, line width=.9pt] (4.045,3.704) -- (4.045,3.367);
\draw[wider!38!white, line width=.9pt] (4.057,3.704) -- (4.057,3.367);
\draw[wider!38!white, line width=.9pt] (3.93,3.704) -- (3.93,3.367);
\draw[wider!38!white, line width=.9pt] (4.046,3.704) -- (4.046,3.367);
\draw[wider!55!white, line width=.9pt] (2.313,3.704) -- (2.313,3.367);
\draw[wider!55!white, line width=.9pt] (3.975,3.704) -- (3.975,3.367);
\draw[tighter!55!white, line width=.9pt] (4.794,3.704) -- (4.794,3.367);
\draw[tighter!55!white, line width=.9pt] (4.077,3.704) -- (4.077,3.367);
\draw[wider!55!white, line width=.9pt] (3.992,3.704) -- (3.992,3.367);
\draw[tighter!55!white, line width=.9pt] (4.076,3.704) -- (4.076,3.367);
\draw[wider!55!white, line width=.9pt] (4.07,3.704) -- (4.07,3.367);
\draw[tighter!55!white, line width=.9pt] (4.282,3.704) -- (4.282,3.367);
\draw[wider!55!white, line width=.9pt] (4.066,3.704) -- (4.066,3.367);
\draw[wider!55!white, line width=.9pt] (3.992,3.704) -- (3.992,3.367);
\draw[tighter!55!white, line width=.9pt] (4.218,3.704) -- (4.218,3.367);
\draw[tighter!75!white, line width=.9pt] (4.299,3.704) -- (4.299,3.367);
\draw[tighter!75!white, line width=.9pt] (6.584,3.704) -- (6.584,3.367);
\draw[tighter!75!white, line width=.9pt] (4.117,3.704) -- (4.117,3.367);
\draw[wider!75!white, line width=.9pt] (3.977,3.704) -- (3.977,3.367);
\draw[tighter!75!white, line width=.9pt] (4.092,3.704) -- (4.092,3.367);
\draw[tighter!75!white, line width=.9pt] (4.085,3.704) -- (4.085,3.367);
\draw[tighter!75!white, line width=.9pt] (5.282,3.704) -- (5.282,3.367);
\draw[tighter!75!white, line width=.9pt] (4.127,3.704) -- (4.127,3.367);
\draw[wider!75!white, line width=.9pt] (3.705,3.704) -- (3.705,3.367);
\draw[tighter!75!white, line width=.9pt] (4.705,3.704) -- (4.705,3.367);
\draw[tighter, line width=.9pt] (5.346,3.704) -- (5.346,3.367);
\draw[tighter, line width=.9pt] (7.846,3.704) -- (7.846,3.367);
\draw[tighter, line width=.9pt] (4.148,3.704) -- (4.148,3.367);
\draw[wider, line width=.9pt] (4.013,3.704) -- (4.013,3.367);
\draw[tighter, line width=.9pt] (4.105,3.704) -- (4.105,3.367);
\draw[wider, line width=.9pt] (4.065,3.704) -- (4.065,3.367);
\draw[tighter, line width=.9pt] (4.322,3.704) -- (4.322,3.367);
\draw[wider, line width=.9pt] (3.679,3.704) -- (3.679,3.367);
\draw[tighter, line width=.9pt] (5.477,3.704) -- (5.477,3.367);
\draw[wider!38!white, line width=.9pt] (3.608,3.178) -- (3.608,2.842);
\draw[tighter!38!white, line width=.9pt] (4.197,3.178) -- (4.197,2.842);
\draw[wider!38!white, line width=.9pt] (4.072,3.178) -- (4.072,2.842);
\draw[wider!38!white, line width=.9pt] (3.967,3.178) -- (3.967,2.842);
\draw[wider!38!white, line width=.9pt] (4.029,3.178) -- (4.029,2.842);
\draw[wider!38!white, line width=.9pt] (4.031,3.178) -- (4.031,2.842);
\draw[wider!38!white, line width=.9pt] (4.047,3.178) -- (4.047,2.842);
\draw[wider!38!white, line width=.9pt] (4.015,3.178) -- (4.015,2.842);
\draw[wider!38!white, line width=.9pt] (3.654,3.178) -- (3.654,2.842);
\draw[wider!38!white, line width=.9pt] (3.848,3.178) -- (3.848,2.842);
\draw[wider!55!white, line width=.9pt] (3.823,3.178) -- (3.823,2.842);
\draw[tighter!55!white, line width=.9pt] (4.767,3.178) -- (4.767,2.842);
\draw[tighter!55!white, line width=.9pt] (4.077,3.178) -- (4.077,2.842);
\draw[wider!55!white, line width=.9pt] (3.961,3.178) -- (3.961,2.842);
\draw[wider!55!white, line width=.9pt] (4.038,3.178) -- (4.038,2.842);
\draw[wider!55!white, line width=.9pt] (3.958,3.178) -- (3.958,2.842);
\draw[tighter!55!white, line width=.9pt] (4.287,3.178) -- (4.287,2.842);
\draw[wider!55!white, line width=.9pt] (4.026,3.178) -- (4.026,2.842);
\draw[wider!55!white, line width=.9pt] (3.475,3.178) -- (3.475,2.842);
\draw[wider!55!white, line width=.9pt] (3.975,3.178) -- (3.975,2.842);
\draw[tighter!75!white, line width=.9pt] (4.371,3.178) -- (4.371,2.842);
\draw[tighter!75!white, line width=.9pt] (6.539,3.178) -- (6.539,2.842);
\draw[tighter!75!white, line width=.9pt] (4.106,3.178) -- (4.106,2.842);
\draw[wider!75!white, line width=.9pt] (3.906,3.178) -- (3.906,2.842);
\draw[tighter!75!white, line width=.9pt] (4.074,3.178) -- (4.074,2.842);
\draw[wider!75!white, line width=.9pt] (3.95,3.178) -- (3.95,2.842);
\draw[tighter!75!white, line width=.9pt] (5.302,3.178) -- (5.302,2.842);
\draw[tighter!75!white, line width=.9pt] (4.084,3.178) -- (4.084,2.842);
\draw[wider!75!white, line width=.9pt] (3.507,3.178) -- (3.507,2.842);
\draw[tighter!75!white, line width=.9pt] (4.45,3.178) -- (4.45,2.842);
\draw[tighter, line width=.9pt] (5.15,3.178) -- (5.15,2.842);
\draw[tighter, line width=.9pt] (7.813,3.178) -- (7.813,2.842);
\draw[tighter, line width=.9pt] (4.146,3.178) -- (4.146,2.842);
\draw[wider, line width=.9pt] (3.982,3.178) -- (3.982,2.842);
\draw[tighter, line width=.9pt] (4.116,3.178) -- (4.116,2.842);
\draw[wider, line width=.9pt] (3.943,3.178) -- (3.943,2.842);
\draw[tighter, line width=.9pt] (4.276,3.178) -- (4.276,2.842);
\draw[wider, line width=.9pt] (3.411,3.178) -- (3.411,2.842);
\draw[tighter, line width=.9pt] (5.479,3.178) -- (5.479,2.842);
\draw[wider!38!white, line width=.9pt] (3.446,2.652) -- (3.446,2.316);
\draw[tighter!38!white, line width=.9pt] (4.112,2.652) -- (4.112,2.316);
\draw[wider!38!white, line width=.9pt] (4.058,2.652) -- (4.058,2.316);
\draw[wider!38!white, line width=.9pt] (3.566,2.652) -- (3.566,2.316);
\draw[wider!38!white, line width=.9pt] (3.925,2.652) -- (3.925,2.316);
\draw[wider!38!white, line width=.9pt] (3.999,2.652) -- (3.999,2.316);
\draw[wider!38!white, line width=.9pt] (4.047,2.652) -- (4.047,2.316);
\draw[wider!38!white, line width=.9pt] (3.912,2.652) -- (3.912,2.316);
\draw[wider!38!white, line width=.9pt] (3.209,2.652) -- (3.209,2.316);
\draw[wider!55!white, line width=.9pt] (3.349,2.652) -- (3.349,2.316);
\draw[tighter!55!white, line width=.9pt] (4.645,2.652) -- (4.645,2.316);
\draw[wider!55!white, line width=.9pt] (4.057,2.652) -- (4.057,2.316);
\draw[wider!55!white, line width=.9pt] (3.49,2.652) -- (3.49,2.316);
\draw[wider!55!white, line width=.9pt] (3.935,2.652) -- (3.935,2.316);
\draw[wider!55!white, line width=.9pt] (3.913,2.652) -- (3.913,2.316);
\draw[tighter!55!white, line width=.9pt] (4.289,2.652) -- (4.289,2.316);
\draw[wider!55!white, line width=.9pt] (3.93,2.652) -- (3.93,2.316);
\draw[wider!55!white, line width=.9pt] (2.922,2.652) -- (2.922,2.316);
\draw[wider!75!white, line width=.9pt] (4.064,2.652) -- (4.064,2.316);
\draw[tighter!75!white, line width=.9pt] (6.429,2.652) -- (6.429,2.316);
\draw[tighter!75!white, line width=.9pt] (4.109,2.652) -- (4.109,2.316);
\draw[wider!75!white, line width=.9pt] (3.394,2.652) -- (3.394,2.316);
\draw[wider!75!white, line width=.9pt] (3.963,2.652) -- (3.963,2.316);
\draw[wider!75!white, line width=.9pt] (3.916,2.652) -- (3.916,2.316);
\draw[tighter!75!white, line width=.9pt] (5.309,2.652) -- (5.309,2.316);
\draw[wider!75!white, line width=.9pt] (3.987,2.652) -- (3.987,2.316);
\draw[wider!75!white, line width=.9pt] (2.879,2.652) -- (2.879,2.316);
\draw[tighter, line width=.9pt] (4.838,2.652) -- (4.838,2.316);
\draw[tighter, line width=.9pt] (7.719,2.652) -- (7.719,2.316);
\draw[tighter, line width=.9pt] (4.13,2.652) -- (4.13,2.316);
\draw[wider, line width=.9pt] (3.449,2.652) -- (3.449,2.316);
\draw[wider, line width=.9pt] (4.052,2.652) -- (4.052,2.316);
\draw[wider, line width=.9pt] (3.915,2.652) -- (3.915,2.316);
\draw[tighter, line width=.9pt] (4.194,2.652) -- (4.194,2.316);
\draw[wider, line width=.9pt] (2.677,2.652) -- (2.677,2.316);
\draw[wider!38!white, line width=.9pt] (2.602,2.127) -- (2.602,1.79);
\draw[wider!38!white, line width=.9pt] (3.969,2.127) -- (3.969,1.79);
\draw[wider!38!white, line width=.9pt] (4.016,2.127) -- (4.016,1.79);
\draw[wider!38!white, line width=.9pt] (2.391,2.127) -- (2.391,1.79);
\draw[wider!38!white, line width=.9pt] (3.65,2.127) -- (3.65,1.79);
\draw[wider!38!white, line width=.9pt] (3.929,2.127) -- (3.929,1.79);
\draw[wider!38!white, line width=.9pt] (4.046,2.127) -- (4.046,1.79);
\draw[wider!38!white, line width=.9pt] (3.606,2.127) -- (3.606,1.79);
\draw[wider!55!white, line width=.9pt] (2.163,2.127) -- (2.163,1.79);
\draw[tighter!55!white, line width=.9pt] (4.496,2.127) -- (4.496,1.79);
\draw[wider!55!white, line width=.9pt] (4.005,2.127) -- (4.005,1.79);
\draw[wider!55!white, line width=.9pt] (1.54,2.127) -- (1.54,1.79);
\draw[wider!55!white, line width=.9pt] (3.611,2.127) -- (3.611,1.79);
\draw[wider!55!white, line width=.9pt] (3.863,2.127) -- (3.863,1.79);
\draw[tighter!55!white, line width=.9pt] (4.288,2.127) -- (4.288,1.79);
\draw[wider!55!white, line width=.9pt] (3.632,2.127) -- (3.632,1.79);
\draw[wider!75!white, line width=.9pt] (3.424,2.127) -- (3.424,1.79);
\draw[tighter!75!white, line width=.9pt] (6.272,2.127) -- (6.272,1.79);
\draw[wider!75!white, line width=.9pt] (4.046,2.127) -- (4.046,1.79);
\draw[wider!75!white, line width=.9pt] (3.641,2.127) -- (3.641,1.79);
\draw[wider!75!white, line width=.9pt] (3.837,2.127) -- (3.837,1.79);
\draw[tighter!75!white, line width=.9pt] (5.31,2.127) -- (5.31,1.79);
\draw[wider!75!white, line width=.9pt] (3.672,2.127) -- (3.672,1.79);
\draw[wider, line width=.9pt] (3.65,2.127) -- (3.65,1.79);
\draw[tighter, line width=.9pt] (7.544,2.127) -- (7.544,1.79);
\draw[wider, line width=.9pt] (4.056,2.127) -- (4.056,1.79);
\draw[wider, line width=.9pt] (3.719,2.127) -- (3.719,1.79);
\draw[wider, line width=.9pt] (3.853,2.127) -- (3.853,1.79);
\draw[wider, line width=.9pt] (3.822,2.127) -- (3.822,1.79);
\draw[fill=wider!38!white, draw=none] (1.34,1.479) -- (1.248,1.433) -- (1.34,1.387) -- cycle;
\draw[wider!38!white, line width=.9pt] (3.856,1.601) -- (3.856,1.265);
\draw[wider!38!white, line width=.9pt] (3.899,1.601) -- (3.899,1.265);
\draw[wider!38!white, line width=.9pt] (3.286,1.601) -- (3.286,1.265);
\draw[wider!38!white, line width=.9pt] (3.689,1.601) -- (3.689,1.265);
\draw[wider!38!white, line width=.9pt] (4.046,1.601) -- (4.046,1.265);
\draw[wider!38!white, line width=.9pt] (2.654,1.601) -- (2.654,1.265);
\draw[tighter!55!white, line width=.9pt] (4.344,1.601) -- (4.344,1.265);
\draw[wider!55!white, line width=.9pt] (3.484,1.601) -- (3.484,1.265);
\draw[wider!55!white, line width=.9pt] (3.26,1.601) -- (3.26,1.265);
\draw[wider!55!white, line width=.9pt] (3.788,1.601) -- (3.788,1.265);
\draw[tighter!55!white, line width=.9pt] (4.288,1.601) -- (4.288,1.265);
\draw[wider!55!white, line width=.9pt] (2.702,1.601) -- (2.702,1.265);
\draw[tighter!75!white, line width=.9pt] (6.12,1.601) -- (6.12,1.265);
\draw[wider!75!white, line width=.9pt] (3.905,1.601) -- (3.905,1.265);
\draw[wider!75!white, line width=.9pt] (1.889,1.601) -- (1.889,1.265);
\draw[wider!75!white, line width=.9pt] (3.575,1.601) -- (3.575,1.265);
\draw[tighter!75!white, line width=.9pt] (5.31,1.601) -- (5.31,1.265);
\draw[wider!75!white, line width=.9pt] (2.387,1.601) -- (2.387,1.265);
\draw[tighter, line width=.9pt] (7.38,1.601) -- (7.38,1.265);
\draw[wider, line width=.9pt] (3.097,1.601) -- (3.097,1.265);
\draw[wider, line width=.9pt] (3.567,1.601) -- (3.567,1.265);
\draw[wider, line width=.9pt] (1.799,1.601) -- (1.799,1.265);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.243,5.901) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.4,5.112) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.402,4.587) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.393,4.061) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.273,3.535) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.268,3.01) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (4.052,2.484) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (3.885,1.959) circle (1.9pt);
\filldraw[fill=white, draw=black, line width=0.8pt] (3.567,1.433) circle (1.9pt);
\draw[line width=0.5pt, line cap=rect] (1.184,1.118) -- (8.204,1.118);
\draw[line width=0.5pt] (2.006,1.118) -- (2.006,1.047);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.006,0.924) {0.1};
\draw[line width=0.5pt] (2.992,1.118) -- (2.992,1.047);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.992,0.924) {0.3};
\draw[line width=0.5pt] (4.072,1.118) -- (4.072,1.047);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (4.072,0.924) {1};
\draw[line width=0.5pt] (5.058,1.118) -- (5.058,1.047);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (5.058,0.924) {3};
\draw[line width=0.5pt] (6.138,1.118) -- (6.138,1.047);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (6.138,0.924) {10};
\draw[line width=0.5pt] (7.124,1.118) -- (7.124,1.047);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (7.124,0.924) {30};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (4.694,0.661) {\girard{} metric / metric};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row0] at (1.061,5.901) {$b_M$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row1] at (1.061,5.112) {$\tau=0.05$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row2] at (1.061,4.587) {$\tau=0.1$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row3] at (1.061,4.061) {$\tau=0.2$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row4] at (1.061,3.535) {$\tau=0.5$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row5] at (1.061,3.01) {$\tau=1$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row6] at (1.061,2.484) {$\tau=2$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row7] at (1.061,1.959) {$\tau=5$};
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont, text=row8] at (1.061,1.433) {$\tau=10$};
\filldraw[fill=white, draw=black, line width=0.8pt] (1.438,0.21) circle (1.9pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont, text=keylabel] at (1.607,0.21) {geometric mean};
\node[anchor=east, font=\fontsize{6.6}{7.97}\selectfont, text=keylabel] at (5.075,0.21) {order};
\draw[key, line width=1pt] (5.16,0.07) -- (5.16,0.349);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (5.227,0.21) {3};
\draw[key!75!white, line width=1pt] (5.709,0.07) -- (5.709,0.349);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (5.777,0.21) {5};
\draw[key!55!white, line width=1pt] (6.259,0.07) -- (6.259,0.349);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (6.327,0.21) {10};
\draw[key!38!white, line width=1pt] (6.809,0.07) -- (6.809,0.349);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (6.877,0.21) {20};
\end{tikzpicture}%


==> generated/tikz_granularity.tex <==
%% generated by pzr-matlab/code/razer_paper/plot_mpc.py; edits are overwritten when it runs again
\begin{tikzpicture}[inner sep=0pt, line cap=butt]
\definecolor{razer}{HTML}{009E73}
\definecolor{razerf}{HTML}{66A61E}
\definecolor{tie}{HTML}{8C8C8C}
\definecolor{diag}{HTML}{777777}
\definecolor{one}{HTML}{AAAAAA}
\definecolor{note}{HTML}{444444}
\definecolor{lead}{HTML}{888888}
\definecolor{keylabel}{HTML}{555555}
\definecolor{key}{HTML}{555555}
\useasboundingbox (0,0) rectangle (8.458,5.694);
\begin{scope}\clip (1.1,1.27) rectangle (8.204,5.491);
\draw[fill=razer!7!white, draw=none] (-2.997,-2.755) -- (9.773,10.015) -- (-2.997,10.015) -- cycle;
\draw[fill=razerf!7!white, draw=none] (-2.997,-2.755) -- (9.773,10.015) -- (9.773,-2.755) -- cycle;
\fill[black, fill opacity=.03] (1.1,1.27) rectangle (1.783,5.491);
\fill[black, fill opacity=.03] (1.1,1.27) rectangle (8.204,2.025);
\draw[diag, line width=.5pt] (-2.997,-2.755) -- (9.773,10.015);
\end{scope}
\draw[one, line width=.4pt] (1.783,1.27) -- (1.783,5.491);
\draw[one, line width=.4pt] (1.1,2.025) -- (8.204,2.025);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (1.838,3.105) circle (1.65pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (1.849,2.166) circle (1.65pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (2.629,2.916) circle (1.65pt);
\filldraw[fill=razerf!25!white, draw=white, line width=0.3pt] (1.81,2.051) circle (1.65pt);
\filldraw[fill=white, draw=tie!25!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (1.815,2.073) circle (1.65pt);
\filldraw[fill=white, draw=tie!25!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razerf!25!white, draw=white, line width=0.3pt] (1.292,1.491) circle (1.65pt);
\filldraw[fill=razerf!25!white, draw=white, line width=0.3pt] (1.839,2.075) circle (1.65pt);
\filldraw[fill=white, draw=tie!25!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (1.807,2.052) circle (1.65pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (1.897,3.294) circle (1.65pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (2.245,2.93) circle (1.65pt);
\filldraw[fill=razerf!45!white, draw=white, line width=0.3pt] (4.025,3.785) circle (1.65pt);
\filldraw[fill=razerf!45!white, draw=white, line width=0.3pt] (1.803,2.041) circle (1.65pt);
\filldraw[fill=white, draw=tie!45!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (1.83,2.105) circle (1.65pt);
\filldraw[fill=white, draw=tie!45!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razerf!45!white, draw=white, line width=0.3pt] (1.912,2.058) circle (1.65pt);
\filldraw[fill=razerf!45!white, draw=white, line width=0.3pt] (1.872,2.112) circle (1.65pt);
\filldraw[fill=white, draw=tie!45!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razerf!45!white, draw=white, line width=0.3pt] (2.175,2.34) circle (1.65pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (1.804,2.343) circle (1.65pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (1.57,3.031) circle (1.65pt);
\filldraw[fill=razerf!70!white, draw=white, line width=0.3pt] (6.923,2.667) circle (1.65pt);
\filldraw[fill=razerf!70!white, draw=white, line width=0.3pt] (1.935,2.176) circle (1.65pt);
\filldraw[fill=white, draw=tie!70!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (1.812,2.111) circle (1.65pt);
\filldraw[fill=white, draw=tie!70!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razerf!70!white, draw=white, line width=0.3pt] (4.239,4.468) circle (1.65pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (2.054,2.327) circle (1.65pt);
\filldraw[fill=white, draw=tie!70!white, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razerf!70!white, draw=white, line width=0.3pt] (2.94,3.074) circle (1.65pt);
\filldraw[fill=razerf, draw=white, line width=0.3pt] (2.625,2.714) circle (1.65pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (3.324,3.921) circle (1.65pt);
\filldraw[fill=razerf, draw=white, line width=0.3pt] (8.019,5.195) circle (1.65pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (2.01,2.3) circle (1.65pt);
\filldraw[fill=white, draw=tie, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (1.767,2.293) circle (1.65pt);
\filldraw[fill=white, draw=tie, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (2.646,2.991) circle (1.65pt);
\filldraw[fill=white, draw=tie, line width=0.6pt] (1.783,2.025) circle (1.5pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (3.945,4.618) circle (1.65pt);
\draw[lead, line width=.4pt] (1.57,3.109) -- (1.57,4.39);
\node[anchor=south west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (1.499,4.426) {LALO-W01 5};
\node[anchor=east, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (7.878,5.195) {ROBE 3};
\node[anchor=east, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (6.782,2.667) {ROBE 5};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (1.433,1.491) {JET 20};
\node[anchor=north west, font=\fontsize{6.6}{7.97}\selectfont, text=razer] at (1.242,5.322) {\method{} tighter (17)};
\node[anchor=south east, font=\fontsize{6.6}{7.97}\selectfont, text=razerf] at (8.062,1.439) {\mth{RAZeR-F} tighter (14)};
\draw[line width=0.5pt] (1.292,1.27) -- (8.019,1.27);
\draw[line width=0.5pt] (1.783,1.27) -- (1.783,1.199);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (1.783,1.076) {1};
\draw[line width=0.5pt] (3.64,1.27) -- (3.64,1.199);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (3.64,1.076) {2};
\draw[line width=0.5pt] (4.957,1.27) -- (4.957,1.199);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (4.957,1.076) {4};
\draw[line width=0.5pt] (6.265,1.27) -- (6.265,1.199);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (6.265,1.076) {10};
\draw[line width=0.5pt] (7.923,1.27) -- (7.923,1.199);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (7.923,1.076) {50};
\draw[line width=0.5pt] (1.1,1.491) -- (1.1,5.195);
\draw[line width=0.5pt] (1.1,2.025) -- (0.976,2.025);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] (yt0) at (0.853,2.025) {1};
\draw[line width=0.5pt] (1.1,3.882) -- (0.976,3.882);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.853,3.882) {2};
\draw[line width=0.5pt] (1.1,5.199) -- (0.976,5.199);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.853,5.199) {4};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (4.652,0.814) {$\rad(\nicefrac{\girard{}}{\method{}\texttt{-F}})$};
\coordinate (yl) at (yt0.west |- 0,3.38);
\node[anchor=south, rotate=90, font=\fontsize{7.7}{9.24}\selectfont] at ([xshift=-1pt]yl) {$\rad(\nicefrac{\girard{}}{\method{}})$};
\node[anchor=east, font=\fontsize{6.6}{7.97}\selectfont, text=keylabel] at (4.1,0.152) {Order $\Zorder$:};
\filldraw[fill=key, draw=white, line width=0.3pt] (4.356,0.152) circle (1.65pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (4.483,0.152) {3};
\filldraw[fill=key!70!white, draw=white, line width=0.3pt] (4.99,0.152) circle (1.65pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (5.117,0.152) {5};
\filldraw[fill=key!45!white, draw=white, line width=0.3pt] (5.625,0.152) circle (1.65pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (5.752,0.152) {10};
\filldraw[fill=key!25!white, draw=white, line width=0.3pt] (6.259,0.152) circle (1.65pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (6.386,0.152) {20};
\end{tikzpicture}%


==> generated/tikz_mpc_tradeoff.tex <==
%% generated by pzr-matlab/code/razer_paper/plot_mpc.py; edits are overwritten when it runs again
\begin{tikzpicture}[inner sep=0pt, line cap=butt]
\definecolor{cora}{HTML}{CC79A7}
\definecolor{grid}{HTML}{BBBBBB}
\definecolor{zero}{HTML}{999999}
\definecolor{hint}{HTML}{555555}
\definecolor{note}{HTML}{444444}
\definecolor{arm0}{HTML}{009E73}
\definecolor{arm1}{HTML}{999999}
\definecolor{arm2}{HTML}{555555}
\definecolor{arm3}{HTML}{111111}
\useasboundingbox (0,0) rectangle (8.458,7.569);
\fill[cora!6!white] (1.184,1.161) rectangle (6.259,1.695);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,2.243) -- (6.259,2.243);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,2.632) -- (6.259,2.632);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,3.181) -- (6.259,3.181);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,4.809) -- (6.259,4.809);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,6.296) -- (6.259,6.296);
\draw[zero, line width=.5pt] (1.184,1.695) -- (6.259,1.695);
\draw[zero, line width=.5pt] (1.464,1.161) -- (1.464,6.612);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.492,1.999) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.387,1.829) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.536,2.293) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.331,2.194) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.325,2.657) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.381,2.155) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.399,2.104) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.498,1.753) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.484,3.567) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.509,1.977) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.496,2.574) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.487,2.098) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.47,1.811) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.474,1.757) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.529,1.701) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.568,1.705) circle (1.8pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.532,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.6,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.594,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.606,1.695) circle (1.65pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.591,1.808) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.579,1.73) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.566,1.728) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.583,1.714) circle (1.8pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.558,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.568,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.555,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.583,1.695) circle (1.65pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.563,3.017) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.566,1.708) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.571,1.463) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.566,2.135) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.561,1.823) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.564,1.731) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.565,1.715) circle (1.8pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.538,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.554,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.563,1.695) circle (1.65pt);
\filldraw[fill=white, draw=arm0, line width=0.6pt] (1.572,1.695) circle (1.65pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.563,3.123) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.566,2.177) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.566,1.828) circle (1.8pt);
\filldraw[fill=arm0, draw=white, line width=0.3pt] (1.57,1.706) circle (1.8pt);
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.198,1.759) -- (3.129,1.897) -- (3.266,1.897) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.165,1.5) -- (3.096,1.638) -- (3.234,1.638) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.271,1.649) -- (3.203,1.786) -- (3.34,1.786) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.052,1.676) -- (2.984,1.813) -- (3.121,1.813) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.082,1.864) -- (3.013,2.002) -- (3.151,2.002) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.129,1.482) -- (3.06,1.62) -- (3.198,1.62) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.126,1.626) -- (3.058,1.763) -- (3.195,1.763) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.204,1.64) -- (3.136,1.777) -- (3.273,1.777) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.361,6.347) -- (3.292,6.485) -- (3.43,6.485) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.337,4.906) -- (3.268,5.044) -- (3.405,5.044) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.244,2.75) -- (3.176,2.888) -- (3.313,2.888) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.228,2.051) -- (3.159,2.189) -- (3.296,2.189) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.2,1.66) -- (3.131,1.798) -- (3.269,1.798) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.214,1.581) -- (3.146,1.719) -- (3.283,1.719) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.276,1.599) -- (3.207,1.737) -- (3.345,1.737) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.32,1.598) -- (3.251,1.735) -- (3.388,1.735) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.313,1.631) -- (3.249,1.758) -- (3.376,1.758) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.356,1.631) -- (3.293,1.758) -- (3.42,1.758) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.362,1.631) -- (3.299,1.758) -- (3.426,1.758) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.366,1.631) -- (3.302,1.758) -- (3.429,1.758) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.319,1.602) -- (3.25,1.74) -- (3.388,1.74) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.289,1.606) -- (3.22,1.744) -- (3.358,1.744) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.281,1.629) -- (3.212,1.767) -- (3.349,1.767) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.29,1.627) -- (3.221,1.764) -- (3.359,1.764) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.334,1.626) -- (3.265,1.764) -- (3.403,1.764) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.296,1.643) -- (3.227,1.781) -- (3.365,1.781) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.298,1.631) -- (3.229,1.769) -- (3.367,1.769) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.26,1.627) -- (3.191,1.765) -- (3.329,1.765) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.29,2.858) -- (3.221,2.996) -- (3.359,2.996) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.278,1.765) -- (3.209,1.902) -- (3.346,1.902) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.287,1.642) -- (3.218,1.78) -- (3.356,1.78) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.282,1.963) -- (3.214,2.1) -- (3.351,2.1) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.278,1.684) -- (3.209,1.822) -- (3.347,1.822) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.279,1.645) -- (3.211,1.782) -- (3.348,1.782) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.275,1.641) -- (3.206,1.778) -- (3.344,1.778) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.369,1.631) -- (3.306,1.758) -- (3.433,1.758) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.367,1.631) -- (3.304,1.758) -- (3.431,1.758) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.372,1.631) -- (3.309,1.758) -- (3.436,1.758) -- cycle;
\filldraw[fill=white, draw=arm1, line width=0.6pt, line join=miter] (3.37,1.631) -- (3.306,1.758) -- (3.433,1.758) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.287,2.737) -- (3.218,2.874) -- (3.356,2.874) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.292,2.028) -- (3.223,2.165) -- (3.36,2.165) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.278,1.764) -- (3.209,1.902) -- (3.347,1.902) -- cycle;
\filldraw[fill=arm1, draw=white, line width=0.3pt, line join=miter] (3.291,1.638) -- (3.222,1.776) -- (3.359,1.776) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.551,1.655) -- (4.647,1.655) -- (4.647,1.751) -- (4.551,1.751) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.516,1.64) -- (4.612,1.64) -- (4.612,1.736) -- (4.516,1.736) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.633,1.652) -- (4.729,1.652) -- (4.729,1.748) -- (4.633,1.748) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.42,1.649) -- (4.516,1.649) -- (4.516,1.745) -- (4.42,1.745) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.453,1.885) -- (4.549,1.885) -- (4.549,1.981) -- (4.453,1.981) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.498,1.495) -- (4.593,1.495) -- (4.593,1.591) -- (4.498,1.591) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.499,1.647) -- (4.595,1.647) -- (4.595,1.743) -- (4.499,1.743) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.592,1.66) -- (4.688,1.66) -- (4.688,1.756) -- (4.592,1.756) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.708,6.38) -- (4.804,6.38) -- (4.804,6.476) -- (4.708,6.476) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.667,5.064) -- (4.763,5.064) -- (4.763,5.16) -- (4.667,5.16) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.602,2.809) -- (4.698,2.809) -- (4.698,2.905) -- (4.602,2.905) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.586,2.089) -- (4.682,2.089) -- (4.682,2.185) -- (4.586,2.185) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.561,1.679) -- (4.657,1.679) -- (4.657,1.775) -- (4.561,1.775) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.572,1.648) -- (4.668,1.648) -- (4.668,1.744) -- (4.572,1.744) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.621,1.597) -- (4.717,1.597) -- (4.717,1.693) -- (4.621,1.693) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.665,1.617) -- (4.761,1.617) -- (4.761,1.713) -- (4.665,1.713) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.67,1.651) -- (4.757,1.651) -- (4.757,1.738) -- (4.67,1.738) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.699,1.651) -- (4.786,1.651) -- (4.786,1.738) -- (4.699,1.738) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.715,1.649) -- (4.811,1.649) -- (4.811,1.745) -- (4.715,1.745) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.718,1.651) -- (4.805,1.651) -- (4.805,1.738) -- (4.718,1.738) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.667,1.626) -- (4.763,1.626) -- (4.763,1.722) -- (4.667,1.722) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.651,1.639) -- (4.747,1.639) -- (4.747,1.735) -- (4.651,1.735) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.644,1.655) -- (4.74,1.655) -- (4.74,1.751) -- (4.644,1.751) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.643,1.662) -- (4.739,1.662) -- (4.739,1.758) -- (4.643,1.758) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.661,1.654) -- (4.757,1.654) -- (4.757,1.75) -- (4.661,1.75) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.623,1.665) -- (4.719,1.665) -- (4.719,1.761) -- (4.623,1.761) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.62,1.656) -- (4.716,1.656) -- (4.716,1.752) -- (4.62,1.752) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.622,1.648) -- (4.718,1.648) -- (4.718,1.744) -- (4.622,1.744) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.637,2.753) -- (4.733,2.753) -- (4.733,2.849) -- (4.637,2.849) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.635,1.885) -- (4.731,1.885) -- (4.731,1.981) -- (4.635,1.981) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.634,1.733) -- (4.73,1.733) -- (4.73,1.829) -- (4.634,1.829) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.643,2.011) -- (4.738,2.011) -- (4.738,2.106) -- (4.643,2.106) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.637,1.743) -- (4.733,1.743) -- (4.733,1.839) -- (4.637,1.839) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.635,1.665) -- (4.731,1.665) -- (4.731,1.761) -- (4.635,1.761) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.642,1.665) -- (4.738,1.665) -- (4.738,1.761) -- (4.642,1.761) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.75,1.651) -- (4.837,1.651) -- (4.837,1.738) -- (4.75,1.738) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.753,1.651) -- (4.84,1.651) -- (4.84,1.738) -- (4.753,1.738) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.732,1.651) -- (4.819,1.651) -- (4.819,1.738) -- (4.732,1.738) -- cycle;
\filldraw[fill=white, draw=arm2, line width=0.6pt, line join=miter] (4.72,1.651) -- (4.807,1.651) -- (4.807,1.738) -- (4.72,1.738) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.632,2.743) -- (4.728,2.743) -- (4.728,2.839) -- (4.632,2.839) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.639,2.125) -- (4.735,2.125) -- (4.735,2.221) -- (4.639,2.221) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.641,1.788) -- (4.737,1.788) -- (4.737,1.884) -- (4.641,1.884) -- cycle;
\filldraw[fill=arm2, draw=white, line width=0.3pt, line join=miter] (4.567,1.659) -- (4.663,1.659) -- (4.663,1.754) -- (4.567,1.754) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.94,1.645) -- (5.985,1.705) -- (5.94,1.765) -- (5.895,1.705) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.917,1.628) -- (5.962,1.688) -- (5.917,1.748) -- (5.872,1.688) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.03,1.667) -- (6.075,1.727) -- (6.03,1.787) -- (5.985,1.727) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.825,1.646) -- (5.87,1.706) -- (5.825,1.766) -- (5.78,1.706) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.852,1.99) -- (5.897,2.05) -- (5.852,2.11) -- (5.807,2.05) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.89,1.489) -- (5.935,1.549) -- (5.89,1.609) -- (5.845,1.549) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.901,1.634) -- (5.946,1.694) -- (5.901,1.754) -- (5.856,1.694) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.982,1.648) -- (6.027,1.708) -- (5.982,1.768) -- (5.937,1.708) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.118,6.398) -- (6.163,6.458) -- (6.118,6.518) -- (6.073,6.458) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.066,5.411) -- (6.111,5.471) -- (6.066,5.531) -- (6.021,5.471) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.995,2.895) -- (6.04,2.955) -- (5.995,3.015) -- (5.95,2.955) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.992,2.08) -- (6.037,2.14) -- (5.992,2.2) -- (5.947,2.14) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.952,1.671) -- (5.997,1.731) -- (5.952,1.791) -- (5.907,1.731) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.97,1.608) -- (6.015,1.668) -- (5.97,1.728) -- (5.925,1.668) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.008,1.601) -- (6.053,1.661) -- (6.008,1.721) -- (5.963,1.661) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.056,1.612) -- (6.101,1.672) -- (6.056,1.732) -- (6.011,1.672) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.054,1.667) -- (6.099,1.727) -- (6.054,1.787) -- (6.009,1.727) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.095,1.648) -- (6.14,1.708) -- (6.095,1.768) -- (6.051,1.708) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.111,1.638) -- (6.156,1.698) -- (6.111,1.758) -- (6.066,1.698) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.103,1.635) -- (6.148,1.695) -- (6.103,1.755) -- (6.058,1.695) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.069,1.617) -- (6.114,1.677) -- (6.069,1.737) -- (6.024,1.677) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.068,1.646) -- (6.113,1.706) -- (6.068,1.766) -- (6.023,1.706) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.043,1.626) -- (6.088,1.686) -- (6.043,1.746) -- (5.998,1.686) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.054,1.646) -- (6.099,1.706) -- (6.054,1.766) -- (6.009,1.706) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.056,1.646) -- (6.101,1.706) -- (6.056,1.766) -- (6.011,1.706) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.009,1.654) -- (6.054,1.714) -- (6.009,1.774) -- (5.964,1.714) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.009,1.646) -- (6.054,1.706) -- (6.009,1.766) -- (5.964,1.706) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.001,1.636) -- (6.046,1.696) -- (6.001,1.756) -- (5.956,1.696) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.038,2.831) -- (6.083,2.891) -- (6.038,2.951) -- (5.993,2.891) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.039,1.87) -- (6.084,1.93) -- (6.039,1.99) -- (5.994,1.93) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.057,1.706) -- (6.102,1.765) -- (6.057,1.825) -- (6.012,1.765) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.063,1.99) -- (6.108,2.05) -- (6.063,2.11) -- (6.018,2.05) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.045,1.732) -- (6.09,1.792) -- (6.045,1.852) -- (6,1.792) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.038,1.661) -- (6.083,1.721) -- (6.038,1.781) -- (5.993,1.721) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.047,1.654) -- (6.092,1.714) -- (6.047,1.774) -- (6.002,1.714) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.09,1.632) -- (6.135,1.692) -- (6.09,1.752) -- (6.045,1.692) -- cycle;
\filldraw[fill=white, draw=arm3, line width=0.6pt, line join=miter] (6.117,1.64) -- (6.158,1.695) -- (6.117,1.749) -- (6.076,1.695) -- cycle;
\filldraw[fill=white, draw=arm3, line width=0.6pt, line join=miter] (6.082,1.64) -- (6.123,1.695) -- (6.082,1.749) -- (6.041,1.695) -- cycle;
\filldraw[fill=white, draw=arm3, line width=0.6pt, line join=miter] (6.073,1.64) -- (6.114,1.695) -- (6.073,1.749) -- (6.032,1.695) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.02,2.905) -- (6.064,2.965) -- (6.02,3.025) -- (5.975,2.965) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.028,2.054) -- (6.073,2.114) -- (6.028,2.174) -- (5.983,2.114) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (6.029,1.82) -- (6.074,1.88) -- (6.029,1.94) -- (5.984,1.88) -- cycle;
\filldraw[fill=arm3, draw=white, line width=0.3pt, line join=miter] (5.997,1.622) -- (6.042,1.682) -- (5.997,1.742) -- (5.952,1.682) -- cycle;
\draw[line width=0.5pt] (1.325,1.161) -- (6.118,1.161);
\draw[line width=0.5pt] (1.464,1.161) -- (1.464,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (1.464,0.967) {1};
\draw[line width=0.5pt] (2.162,1.161) -- (2.162,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.162,0.967) {2};
\draw[line width=0.5pt] (3.085,1.161) -- (3.085,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (3.085,0.967) {5};
\draw[line width=0.5pt] (3.783,1.161) -- (3.783,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (3.783,0.967) {10};
\draw[line width=0.5pt] (4.482,1.161) -- (4.482,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (4.482,0.967) {20};
\draw[line width=0.5pt] (5.405,1.161) -- (5.405,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (5.405,0.967) {50};
\draw[line width=0.5pt] (6.103,1.161) -- (6.103,1.09);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (6.103,0.967) {100};
\draw[line width=0.5pt] (1.184,1.463) -- (1.184,6.458);
\draw[line width=0.5pt] (1.184,1.695) -- (1.061,1.695);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.937,1.695) {1};
\draw[line width=0.5pt] (1.184,2.243) -- (1.061,2.243);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] (yt1) at (0.937,2.243) {1.5};
\draw[line width=0.5pt] (1.184,2.632) -- (1.061,2.632);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.937,2.632) {2};
\draw[line width=0.5pt] (1.184,3.181) -- (1.061,3.181);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.937,3.181) {3};
\draw[line width=0.5pt] (1.184,4.809) -- (1.061,4.809);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.937,4.809) {10};
\draw[line width=0.5pt] (1.184,6.296) -- (1.061,6.296);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.937,6.296) {30};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (3.722,0.604) {runtime($\nicefrac{\texttt{method}}{\girard{}}$)};
\coordinate (yl) at (yt1.west |- 0,3.886);
\node[anchor=south, rotate=90, font=\fontsize{7.7}{9.24}\selectfont] at ([xshift=-1pt]yl) {$\rad(\nicefrac{\girard{}}{\texttt{method}})$};
\draw[-{Stealth[length=4pt, width=3pt]}, hint, line width=0.7pt] (6.411,1.967) -- (6.411,6.448);
\node[anchor=north west, font=\fontsize{6.6}{6.584}\selectfont, align=left, text=hint] at (6.564,6.448) {tighter than\\ \girard{}};
\draw[-{Stealth[length=4pt, width=3pt]}, cora, line width=0.7pt] (6.411,1.586) -- (6.411,1.161);
\node[anchor=south west, font=\fontsize{6.6}{6.584}\selectfont, align=left, text=cora] at (6.564,1.161) {\girard{}\\ tighter};
\draw[-{Stealth[length=4pt, width=3pt]}, hint, line width=0.7pt] (1.362,7.1) -- (1.184,7.1);
\node[anchor=east, font=\fontsize{6.6}{7.97}\selectfont, text=hint] at (1.114,7.1) {faster};
\draw[-{Stealth[length=4pt, width=3pt]}, cora, line width=0.7pt] (1.565,7.1) -- (6.259,7.1);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont, text=cora] at (6.33,7.1) {slower than \girard{}};
\node[anchor=south, font=\fontsize{7.15}{8.634}\selectfont, text=arm0] at (1.529,6.693) {\method{}};
% \node[anchor=south, font=\fontsize{6.6}{7.97}\selectfont, text=hint] at (1.529,6.693) {30 \textcolor{cora}{/ 1}};
\node[anchor=south, font=\fontsize{7.15}{8.634}\selectfont, text=arm1] at (3.274,6.693) {\mth{MPC-G}};
% \node[anchor=south, font=\fontsize{6.6}{7.97}\selectfont, text=hint] at (3.274,6.693) {27 \textcolor{cora}{/ 8}};
\node[anchor=south, font=\fontsize{7.15}{8.634}\selectfont, text=arm2] at (4.675,6.693) {\mth{MPC-B}};
% \node[anchor=south, font=\fontsize{6.6}{7.97}\selectfont, text=hint] at (4.675,6.693) {29 \textcolor{cora}{/ 7}};
\node[anchor=south, font=\fontsize{7.15}{8.634}\selectfont, text=arm3] at (6.022,6.693) {\mth{MPC-W}};
% \node[anchor=south, font=\fontsize{6.6}{7.97}\selectfont, text=hint] at (6.022,6.693) {30 \textcolor{cora}{/ 10}};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (1.625,3.567) {ROBE 3};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (3.502,6.416) {ROBE 3};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (3.478,4.975) {ROBE 5};
\end{tikzpicture}%


==> generated/tikz_pzr.tex <==
%% generated by make_tikz.py; edits are overwritten when it runs again
\definecolor{girard}{HTML}{E69F00}
\definecolor{scott}{HTML}{3B8BC2}
\definecolor{razer}{HTML}{009E73}
\definecolor{combastel}{HTML}{D4B300}
\definecolor{pca}{HTML}{D55E00}
\definecolor{exactfill}{HTML}{E6E6E6}
\definecolor{exactedge}{HTML}{808080}

\pgfplotsset{compat=1.18}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[width=8.4cm, height=4.2cm, scale only axis=false, ymode=log, xmin=0, xmax=500, ymin=1e-6, ymax=5,
  axis lines=box, axis line style={-, line width=.4pt}, tick style={line width=.4pt, black}, tick align=inside,
  ytick={1e-6,1e-4,1e-2,1}, minor ytick={}, xtick={0,100,...,500}, tick label style={font=\scriptsize},
  xlabel={monitor step}, ylabel={$\bar\eta$ (\scott{})}, label style={font=\scriptsize},
  xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
  legend columns=4, legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.02)}, anchor=south,
    /tikz/every even column/.append style={column sep=6pt}}, legend cell align=left,
  clip=false]
\addplot[only marks, mark=diamond*, mark size=0.9pt, color=scott, mark options={line width=.2pt}] coordinates {
  (46,0.0002957) (47,0.0007637) (48,0.0009189) (49,0.000931) (50,0.001621) (51,0.0009666) (52,0.001933) (53,0.001594)
  (54,0.001922) (55,0.001486) (56,0.001962) (57,0.003365) (58,0.001778) (59,0.002524) (60,0.00227) (61,0.003229)
  (62,0.003099) (63,0.002983) (64,0.004515) (65,0.003277) (66,0.003357) (67,0.002269) (68,0.002913) (69,0.001777)
  (70,0.001785) (71,0.003519) (72,0.001702) (73,0.00398) (74,0.002493) (75,0.003182) (76,0.006357) (77,0.004408)
  (78,0.004449) (79,0.003724) (80,0.008709) (81,0.003879) (82,0.007636) (83,0.0052) (84,0.008672) (85,0.00136)
  (86,0.006159) (87,0.001684) (88,0.007281) (89,0) (90,0.004462) (91,0.006442) (92,0.00379) (93,0.00314)
  (94,0.006359) (95,0.005141) (96,0.008065) (97,0.00517) (98,0.007366) (99,0.007307) (100,0.005619) (101,0.004251)
  (102,0.006228) (103,0.007958) (104,0.004798) (105,0.006526) (106,0.008952) (107,0.007348) (108,0.004994) (109,0.005764)
  (110,0.006216) (111,0.003596) (112,0.004921) (113,0.002168) (114,0.001272) (115,0.001952) (116,0.0004629) (117,0.0001849)
  (118,0.0005666) (119,0.001485) (120,0.001464) (121,0.003227) (122,0.001277) (123,0.002368) (124,0.001156) (125,0.0007464)
  (128,0.001558) (129,0.002488) (130,0.003535) (133,0.003812) (134,0.002488) (135,0.003255) (136,0.002856) (137,0.00371)
  (138,0.002983) (139,0.001042) (140,0.002053) (141,2.916e-06) (142,0) (143,0.001891) (144,0.001576) (145,0.001478)
  (146,0.002273) (147,0.00211) (148,0.001758) (149,0.001965) (150,0.005387) (151,0.002869) (152,0.002104) (153,0)
  (154,0.002391) (155,0.005252) (156,0.008945) (157,0.005526) (159,0.01061) (160,0.002409) (161,0.006268) (162,0)
  (165,0.001861) (167,0.005092) (169,0.0004528) (171,0.005867) (172,0.005932) (173,0.006286) (174,0.003371) (175,0.003894)
  (176,0.003856) (177,0.004061) (178,0.003447) (179,0.003438) (180,0.00467) (181,0.002483) (182,0.001569) (183,0.0009447)
  (184,0.001477) (185,0.001732) (186,0.0006756) (187,0.0007165) (188,0.0002668) (189,1.934e-05) (190,0.0002166) (191,0.0005023)
  (192,0.00115) (193,0.0009827) (194,0.0007568) (195,0.001693) (196,0.001605) (197,0.002471) (198,0.002849) (199,0.002882)
  (200,0.002039) (201,0.002815) (202,0.002384) (207,0.001685) (208,0.001851) (209,0.002333) (210,0.00304) (211,0.002025)
  (212,0.004337) (213,0.002509) (214,0.004775) (215,0.002915) (217,0.000421) (218,0.001285) (219,0.0007862) (220,0.002788)
  (221,0.003256) (222,0.005074) (223,0.004096) (224,0.003018) (225,0.005365) (226,0.006488) (228,0.002702) (229,0.0002756)
  (230,1.723e-05) (231,0.0005973) (232,0.0009617) (233,1.356e-05) (234,1.601e-05) (235,1.953e-05) (236,0.001883) (237,0.002023)
  (238,0.004283) (239,0.002675) (240,0.004099) (241,0.005462) (242,0.002738) (243,0.006707) (244,0.003932) (245,0.003081)
  (246,0.002474) (247,0.001196) (248,0.001225) (249,0.00444) (250,0.00553) (251,0.002225) (252,0.003005) (253,0.002451)
  (254,0.002765) (255,0.001317) (256,0.001282) (257,0.0009911) (258,0.0008547) (259,0.001219) (260,0.0006969) (261,0.0003562)
  (262,0.001604) (263,0.000858) (264,0.0008221) (265,0.001292) (266,0.001478) (267,0.001454) (268,0.002452) (269,0.002076)
  (270,0.001826) (271,0.002441) (272,0.003653) (273,0.004224) (274,0.002256) (275,0.004307) (276,0.003526) (277,0.004185)
  (278,0.003628) (279,0.001871) (280,0.002116) (281,0.001835) (282,0.003484) (283,0.002293) (284,0.00241) (286,0.00174)
  (287,0.0009373) (289,8.37e-05) (290,0.002024) (291,0.001569) (292,0.004032) (293,0.005147) (294,0.002177) (295,2.297e-05)
  (298,0.003416) (299,0.008957) (300,0.002485) (301,0.0003427) (302,0.00468) (303,0.001102) (304,0.004287) (305,0.003208)
  (306,0.001203) (307,6.249e-06) (309,2.521e-05) (310,0.0004045) (311,0.0002057) (312,0.0001557) (313,0.0009277) (315,0.000416)
  (316,0.002426) (317,0.004719) (318,0.003913) (319,0.002679) (320,0.00452) (321,0.003673) (322,0.003381) (323,0.002558)
  (324,0.002182) (325,0.002698) (326,0.005246) (327,0.003937) (328,0.003202) (329,0.002117) (330,0.001595) (331,0.0009465)
  (332,0.0002383) (333,4.403e-06) (334,0.0002079) (335,1.94e-06) (336,0.0002626) (337,0.001145) (338,0.001011) (339,0.001006)
  (340,0.001456) (341,0.002556) (342,0.001355) (343,0.002226) (344,0.00235) (345,0.004014) (346,0.003183) (347,0.001934)
  (348,0.004927) (349,0.002611) (350,0.001812) (351,0.005157) (352,0.002004) (353,0.002552) (354,0.002669) (355,0.001177)
  (356,0.003401) (357,0.002153) (358,0.002088) (359,0.0006937) (360,0.0006393) (361,0.001106) (362,0.001291) (363,0.002278)
  (364,0.001383) (365,6.05e-06) (366,0.002524) (367,0.0009897) (368,0.001929) (369,0.003924) (370,0.00324) (371,0.005028)
  (372,0.005022) (373,0.004066) (375,0.003939) (378,0.003983) (379,0.002496) (381,0.002932) (382,0.002781) (383,0.002981)
  (384,0.002899) (385,0.004654) (387,0.0003492) (388,0.004607) (389,0.00446) (390,0.002255) (391,0.003342) (392,0.00421)
  (393,0.0044) (394,0.002392) (395,0.00431) (396,0.002317) (397,0.002145) (398,0.00259) (399,0.001697) (400,0.001248)
  (401,0.00182) (402,0.001883) (403,0.001273) (404,0.001171) (405,0.0004599) (406,0.0002027) (407,0.0003937) (408,0.0004418)
  (409,0.00098) (410,0.0006508) (411,0.002434) (412,0.001651) (413,0.0009347) (414,0.001078) (415,0.0007795) (416,0.001791)
  (417,0.005103) (418,0.003695) (419,0.002661) (420,0.002617) (421,0.002252) (422,0.003472) (423,0.002684) (424,0.002569)
  (425,0.003754) (426,0.004284) (427,0.002635) (428,0.002722) (429,0.002593) (430,0.002972) (431,0.001659) (432,0.002161)
  (433,0.003239) (434,0.002886) (435,0.00461) (436,0.004662) (437,0.004065) (438,0.005209) (439,0.00513) (440,0.006821)
  (444,0.00469) (445,0.006504) (446,0.007453) (447,0.005941) (448,0.006737) (449,0.003495) (450,0.007463) (451,0.006332)
  (452,0.004943) (453,0.004702) (454,0.005553) (455,0.0007416) (456,0.00356) (457,0.005855) (458,0.004285) (459,0.004362)
  (460,0.006118) (461,0.004879) (462,0.004316) (463,0.005287) (464,0.003342) (465,0.004324) (466,0.001853) (467,0.0038)
  (468,0.001935) (469,0.003002) (470,0.003813) (471,0.002644) (472,0.004456) (473,0.001977) (474,0.002292) (475,0.001024)
  (476,0.0009725) (477,0.0005053) (478,0.0002246) (479,0.0003919) (480,0.001002) (481,0.0005836) (482,0.001664) (483,0.00238)
  (484,0.001658) (485,0.001498) (486,0.0007673) (487,0.001581) (488,0.002455) (489,0.004614) (490,0.004624) (491,0.003867)
  (492,0.003293) (493,0.005548) (494,0.004634) (497,0.001787) (498,0.002865) (499,0.00159)
};
\addlegendentry{\girard{}}
\draw[dashed, line width=.5pt] (axis cs:0,0.005345) -- (axis cs:500,0.005345) node[pos=0, anchor=north west, inner sep=2pt] {$\tau_{\mathrm{cal}}$};
\addlegendentry{\combastel{}}
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=pca, mark options={line width=.2pt}] coordinates {
  (163,0.00748) (164,0.005715) (166,0.006957) (170,0.004491) (203,0.002533) (204,0.002998) (205,0.004352) (206,0.002062)
  (227,0.002119) (285,0.003247) (374,0.003988) (376,0.004795) (377,0.004457) (380,0.003436) (495,0.006189) (496,0.002995)
};
\addlegendentry{\pca{}}
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=girard, mark options={line width=.2pt}] coordinates {
  (6,1.625) (7,1.215) (8,1.144) (9,0.9916) (12,0.726) (13,0.977) (14,0.9761) (15,1.16)
  (16,1.08) (17,1.077) (18,0.5856) (19,0.6515) (20,0.5832) (21,0.5985) (22,0.5908) (23,0.6047)
  (26,0.2569) (28,0.07708) (29,0.2093) (31,0.09228) (34,0.06305) (35,0.2069) (36,0.05674) (37,0.08968)
  (38,0.09346) (39,0.03484) (40,0.03246) (41,0.01136) (42,0.01192) (43,0.01262) (44,0.01327) (45,0.01393)
  (126,0.003333) (127,0.004453) (131,0.002723) (132,0.002911) (158,0.01097) (296,0.008568) (297,0.008749) (441,0.007097)
  (442,0.00845) (443,0.006758)
};
\addlegendentry{\scott{}}
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=combastel, mark options={line width=.2pt}] coordinates {
  (5,0) (10,1.163) (11,1.081) (24,0.6177) (25,0.2681) (27,0.2762) (30,0.2019) (32,0.1663)
  (33,0.1051) (168,0.007155) (216,0.003894) (288,0.002567) (308,0.005398) (314,0.004477) (386,0.005674)
};

\end{axis}
\end{tikzpicture}


==> generated/tikz_razer.tex <==
%% generated by make_tikz.py; edits are overwritten when it runs again
\definecolor{girard}{HTML}{E69F00}
\definecolor{scott}{HTML}{3B8BC2}
\definecolor{razer}{HTML}{009E73}
\definecolor{combastel}{HTML}{D4B300}
\definecolor{pca}{HTML}{D55E00}
\definecolor{exactfill}{HTML}{E6E6E6}
\definecolor{exactedge}{HTML}{808080}

\begin{tikzpicture}[font=\scriptsize, exact/.style={fill=exactfill, draw=exactedge, line width=.4pt, dash pattern=on 1.5pt off 1pt},
  pre/.style={line width=.5pt, dash pattern=on 1.2pt off .9pt},
  red/.style={line width=.9pt, line join=round}]
\draw[exact] (0.672,-0.364) -- (1.02,-0.364) -- (1.14,-0.295) -- (1.349,-0.034) -- (1.419,0.086) -- (1.314,0.243) -- (1.123,0.364) -- (0.775,0.364) -- (0.655,0.295) -- (0.446,0.034) -- (0.377,-0.086) -- (0.481,-0.243) -- cycle;
\draw[red, girard] (0.568,-0.364) -- (1.21,-0.364) -- (1.419,-0.104) -- (1.419,0.243) -- (1.227,0.364) -- (0.585,0.364) -- (0.377,0.104) -- (0.377,-0.243) -- cycle;
\node[font=\tiny, text=girard] at (0.898,0) {$\times1.00$};
\draw[exact] (1.996,-0.523) -- (2.297,-0.349) -- (2.418,-0.28) -- (2.487,-0.159) -- (2.557,-0.039) -- (2.607,0.291) -- (2.607,0.43) -- (2.439,0.513) -- (2.212,0.523) -- (1.911,0.349) -- (1.791,0.28) -- (1.721,0.159) -- (1.651,0.039) -- (1.601,-0.291) -- (1.601,-0.43) -- (1.77,-0.513) -- cycle;
\draw[pre, girard] (1.906,-0.575) -- (2.462,-0.254) -- (2.582,-0.185) -- (2.652,-0.064) -- (2.702,0.266) -- (2.529,0.566) -- (2.302,0.575) -- (1.746,0.254) -- (1.626,0.185) -- (1.556,0.064) -- (1.506,-0.266) -- (1.679,-0.566) -- cycle;
\draw[red, girard] (1.679,-0.575) -- (2.146,-0.575) -- (2.702,-0.254) -- (2.702,0.275) -- (2.529,0.575) -- (2.062,0.575) -- (1.506,0.254) -- (1.506,-0.275) -- cycle;
\node[font=\tiny, text=girard] at (2.104,0) {$\times1.14$};
\draw[exact] (3.187,-0.719) -- (3.375,-0.707) -- (3.576,-0.602) -- (3.697,-0.533) -- (3.87,-0.231) -- (3.94,-0.111) -- (4.009,0.009) -- (4.009,0.148) -- (4.009,0.288) -- (3.888,0.599) -- (3.818,0.719) -- (3.631,0.707) -- (3.43,0.602) -- (3.309,0.533) -- (3.135,0.231) -- (3.066,0.111) -- (2.996,-0.009) -- (2.996,-0.148) -- (2.996,-0.288) -- (3.118,-0.599) -- cycle;
\draw[pre, girard] (3.328,-0.806) -- (3.732,-0.572) -- (3.852,-0.503) -- (4.173,0.053) -- (4.243,0.174) -- (3.978,0.632) -- (3.678,0.806) -- (3.274,0.572) -- (3.153,0.503) -- (2.832,-0.053) -- (2.763,-0.174) -- (3.028,-0.632) -- cycle;
\draw[red, girard] (3.028,-0.806) -- (3.922,-0.806) -- (4.243,-0.25) -- (4.243,0.347) -- (3.978,0.806) -- (3.084,0.806) -- (2.763,0.25) -- (2.763,-0.347) -- cycle;
\node[font=\tiny, text=girard] at (3.503,0) {$\times1.26$};
\draw[exact] (5.156,-0.875) -- (5.276,-0.806) -- (5.433,-0.702) -- (5.554,-0.51) -- (5.624,-0.39) -- (5.693,-0.269) -- (5.693,0.078) -- (5.693,0.217) -- (5.693,0.356) -- (5.624,0.477) -- (5.554,0.597) -- (5.294,0.806) -- (5.173,0.875) -- (5.053,0.806) -- (4.896,0.702) -- (4.775,0.51) -- (4.705,0.39) -- (4.636,0.269) -- (4.636,-0.078) -- (4.636,-0.217) -- (4.636,-0.356) -- (4.705,-0.477) -- (4.775,-0.597) -- (5.035,-0.806) -- cycle;
\draw[pre, girard] (5.061,-1.03) -- (5.835,-0.583) -- (5.956,-0.514) -- (6.025,-0.393) -- (6.025,0.249) -- (5.727,0.765) -- (5.268,1.03) -- (4.494,0.583) -- (4.373,0.514) -- (4.304,0.393) -- (4.304,-0.249) -- (4.602,-0.765) -- cycle;
\draw[red, girard] (4.602,-1.03) -- (5.251,-1.03) -- (6.025,-0.583) -- (6.025,0.514) -- (5.727,1.03) -- (5.078,1.03) -- (4.304,0.583) -- (4.304,-0.514) -- cycle;
\node[font=\tiny, text=girard] at (5.164,0) {$\times1.35$};
\draw[exact] (7.553,-0.857) -- (7.674,-0.788) -- (7.743,-0.667) -- (7.813,-0.547) -- (7.896,-0.378) -- (7.906,-0.152) -- (7.906,-0.013) -- (7.906,0.126) -- (7.732,0.427) -- (7.662,0.548) -- (7.593,0.668) -- (7.472,0.738) -- (7.352,0.807) -- (7.022,0.857) -- (6.883,0.857) -- (6.762,0.788) -- (6.693,0.667) -- (6.623,0.547) -- (6.54,0.378) -- (6.53,0.152) -- (6.53,0.013) -- (6.53,-0.126) -- (6.704,-0.427) -- (6.774,-0.548) -- (6.843,-0.668) -- (6.964,-0.738) -- (7.084,-0.807) -- (7.414,-0.857) -- cycle;
\draw[pre, girard] (7.151,-1.268) -- (7.713,-0.944) -- (7.833,-0.874) -- (8.28,-0.1) -- (8.35,0.02) -- (7.802,0.97) -- (7.285,1.268) -- (6.723,0.944) -- (6.603,0.874) -- (6.156,0.1) -- (6.086,-0.02) -- (6.634,-0.97) -- cycle;
\draw[red, girard] (6.634,-1.268) -- (7.903,-1.268) -- (8.35,-0.494) -- (8.35,0.319) -- (7.802,1.268) -- (6.533,1.268) -- (6.086,0.494) -- (6.086,-0.319) -- cycle;
\node[font=\tiny, text=girard] at (7.218,0) {$\times1.55$};
\node[rotate=90, anchor=south, text=girard] at (0.3,0) {\small Boxing};
\draw[exact] (0.672,-2.863) -- (1.02,-2.863) -- (1.14,-2.793) -- (1.349,-2.532) -- (1.419,-2.412) -- (1.314,-2.255) -- (1.123,-2.134) -- (0.775,-2.134) -- (0.655,-2.203) -- (0.446,-2.464) -- (0.377,-2.585) -- (0.481,-2.741) -- cycle;
\draw[red, scott] (0.646,-2.863) -- (1.085,-2.863) -- (1.445,-2.412) -- (1.341,-2.255) -- (1.15,-2.134) -- (0.711,-2.134) -- (0.35,-2.585) -- (0.454,-2.741) -- cycle;
\node[font=\tiny, text=scott] at (0.898,-2.498) {$\times1.03$};
\draw[exact] (1.996,-3.021) -- (2.297,-2.848) -- (2.418,-2.778) -- (2.487,-2.658) -- (2.557,-2.537) -- (2.607,-2.207) -- (2.607,-2.068) -- (2.439,-1.985) -- (2.212,-1.975) -- (1.911,-2.149) -- (1.791,-2.218) -- (1.721,-2.339) -- (1.651,-2.459) -- (1.601,-2.789) -- (1.601,-2.928) -- (1.77,-3.012) -- cycle;
\draw[pre, scott] (1.973,-3.035) -- (2.353,-2.815) -- (2.474,-2.746) -- (2.543,-2.625) -- (2.63,-2.055) -- (2.462,-1.971) -- (2.235,-1.962) -- (1.855,-2.181) -- (1.734,-2.251) -- (1.665,-2.371) -- (1.578,-2.942) -- (1.747,-3.025) -- cycle;
\draw[red, scott] (1.973,-3.035) -- (2.53,-2.713) -- (2.63,-2.055) -- (2.462,-1.971) -- (2.235,-1.962) -- (1.678,-2.283) -- (1.578,-2.942) -- (1.747,-3.025) -- cycle;
\node[font=\tiny, text=scott] at (2.104,-2.498) {$\times1.04$};
\draw[exact] (3.187,-3.217) -- (3.375,-3.205) -- (3.576,-3.1) -- (3.697,-3.031) -- (3.87,-2.73) -- (3.94,-2.609) -- (4.009,-2.489) -- (4.009,-2.35) -- (4.009,-2.211) -- (3.888,-1.9) -- (3.818,-1.779) -- (3.631,-1.791) -- (3.43,-1.896) -- (3.309,-1.966) -- (3.135,-2.267) -- (3.066,-2.387) -- (2.996,-2.508) -- (2.996,-2.647) -- (2.996,-2.786) -- (3.118,-3.097) -- cycle;
\draw[pre, scott] (3.174,-3.24) -- (3.362,-3.228) -- (3.563,-3.124) -- (3.683,-3.054) -- (4.005,-2.497) -- (4.074,-2.377) -- (3.832,-1.756) -- (3.644,-1.768) -- (3.443,-1.873) -- (3.323,-1.942) -- (3.001,-2.499) -- (2.932,-2.62) -- cycle;
\draw[red, scott] (3.206,-3.323) -- (3.394,-3.311) -- (3.595,-3.206) -- (4.074,-2.377) -- (3.799,-1.673) -- (3.612,-1.685) -- (3.411,-1.79) -- (2.932,-2.62) -- cycle;
\node[font=\tiny, text=scott] at (3.503,-2.498) {$\times1.14$};
\draw[exact] (5.156,-3.374) -- (5.276,-3.304) -- (5.433,-3.2) -- (5.554,-3.009) -- (5.624,-2.888) -- (5.693,-2.768) -- (5.693,-2.42) -- (5.693,-2.281) -- (5.693,-2.142) -- (5.624,-2.021) -- (5.554,-1.901) -- (5.294,-1.692) -- (5.173,-1.623) -- (5.053,-1.692) -- (4.896,-1.797) -- (4.775,-1.988) -- (4.705,-2.108) -- (4.636,-2.229) -- (4.636,-2.576) -- (4.636,-2.716) -- (4.636,-2.855) -- (4.705,-2.975) -- (4.775,-3.095) -- (5.035,-3.304) -- cycle;
\draw[pre, scott] (5.225,-3.456) -- (5.346,-3.386) -- (5.502,-3.282) -- (5.624,-3.091) -- (5.693,-2.971) -- (5.693,-2.012) -- (5.104,-1.54) -- (4.983,-1.61) -- (4.827,-1.714) -- (4.705,-1.905) -- (4.636,-2.026) -- (4.636,-2.984) -- cycle;
\draw[red, scott] (5.415,-3.608) -- (5.572,-3.504) -- (5.693,-3.312) -- (5.693,-2.012) -- (4.914,-1.388) -- (4.757,-1.493) -- (4.636,-1.684) -- (4.636,-2.984) -- cycle;
\node[font=\tiny, text=scott] at (5.164,-2.498) {$\times1.17$};
\draw[exact] (7.553,-3.356) -- (7.674,-3.286) -- (7.743,-3.166) -- (7.813,-3.045) -- (7.896,-2.877) -- (7.906,-2.65) -- (7.906,-2.511) -- (7.906,-2.372) -- (7.732,-2.071) -- (7.662,-1.951) -- (7.593,-1.83) -- (7.472,-1.761) -- (7.352,-1.691) -- (7.022,-1.641) -- (6.883,-1.641) -- (6.762,-1.71) -- (6.693,-1.831) -- (6.623,-1.951) -- (6.54,-2.12) -- (6.53,-2.346) -- (6.53,-2.485) -- (6.53,-2.624) -- (6.704,-2.925) -- (6.774,-3.046) -- (6.843,-3.166) -- (6.964,-3.236) -- (7.084,-3.305) -- (7.414,-3.356) -- cycle;
\draw[pre, scott] (7.895,-3.429) -- (8.016,-3.359) -- (8.085,-3.239) -- (8.168,-3.07) -- (8.178,-2.844) -- (7.528,-1.718) -- (6.541,-1.568) -- (6.42,-1.637) -- (6.351,-1.758) -- (6.268,-1.926) -- (6.258,-2.152) -- (6.908,-3.279) -- cycle;
\draw[red, scott] (8.224,-3.479) -- (8.307,-3.31) -- (8.317,-3.084) -- (7.528,-1.718) -- (6.212,-1.518) -- (6.129,-1.686) -- (6.119,-1.912) -- (6.908,-3.279) -- cycle;
\node[font=\tiny, text=scott] at (7.218,-2.498) {$\times1.35$};
\node[rotate=90, anchor=south, text=scott] at (0.3,-2.498) {\small Absorption};
\draw[exact] (0.672,-4.995) -- (1.02,-4.995) -- (1.14,-4.925) -- (1.349,-4.664) -- (1.419,-4.544) -- (1.314,-4.387) -- (1.123,-4.266) -- (0.775,-4.266) -- (0.655,-4.335) -- (0.446,-4.596) -- (0.377,-4.716) -- (0.481,-4.873) -- cycle;
\draw[red, razer] (0.646,-4.995) -- (1.085,-4.995) -- (1.445,-4.544) -- (1.341,-4.387) -- (1.15,-4.266) -- (0.711,-4.266) -- (0.35,-4.716) -- (0.454,-4.873) -- cycle;
\node[font=\tiny, text=razer] at (0.898,-4.63) {$\times1.03$};
\draw[exact] (1.996,-5.153) -- (2.297,-4.98) -- (2.418,-4.91) -- (2.487,-4.79) -- (2.557,-4.669) -- (2.607,-4.339) -- (2.607,-4.2) -- (2.439,-4.117) -- (2.212,-4.107) -- (1.911,-4.281) -- (1.791,-4.35) -- (1.721,-4.471) -- (1.651,-4.591) -- (1.601,-4.921) -- (1.601,-5.06) -- (1.77,-5.144) -- cycle;
\draw[pre, razer] (1.973,-5.167) -- (2.353,-4.947) -- (2.474,-4.878) -- (2.543,-4.757) -- (2.63,-4.187) -- (2.462,-4.103) -- (2.235,-4.093) -- (1.855,-4.313) -- (1.734,-4.383) -- (1.665,-4.503) -- (1.578,-5.074) -- (1.747,-5.157) -- cycle;
\draw[red, razer] (1.973,-5.167) -- (2.53,-4.845) -- (2.63,-4.187) -- (2.462,-4.103) -- (2.235,-4.093) -- (1.678,-4.415) -- (1.578,-5.074) -- (1.747,-5.157) -- cycle;
\node[font=\tiny, text=razer] at (2.104,-4.63) {$\times1.04$};
\draw[exact] (3.187,-5.349) -- (3.375,-5.337) -- (3.576,-5.232) -- (3.697,-5.163) -- (3.87,-4.862) -- (3.94,-4.741) -- (4.009,-4.621) -- (4.009,-4.482) -- (4.009,-4.343) -- (3.888,-4.032) -- (3.818,-3.911) -- (3.631,-3.923) -- (3.43,-4.028) -- (3.309,-4.098) -- (3.135,-4.399) -- (3.066,-4.519) -- (2.996,-4.64) -- (2.996,-4.779) -- (2.996,-4.918) -- (3.118,-5.229) -- cycle;
\draw[pre, razer] (3.174,-5.372) -- (3.362,-5.36) -- (3.563,-5.255) -- (3.683,-5.186) -- (4.005,-4.629) -- (4.074,-4.509) -- (3.832,-3.888) -- (3.644,-3.9) -- (3.443,-4.005) -- (3.323,-4.074) -- (3.001,-4.631) -- (2.932,-4.752) -- cycle;
\draw[red, razer] (3.174,-5.372) -- (3.683,-5.372) -- (4.074,-4.695) -- (4.074,-4.509) -- (3.832,-3.888) -- (3.323,-3.888) -- (2.932,-4.565) -- (2.932,-4.752) -- cycle;
\node[font=\tiny, text=razer] at (3.503,-4.63) {$\times1.07$};
\draw[exact] (5.156,-5.506) -- (5.276,-5.436) -- (5.433,-5.332) -- (5.554,-5.14) -- (5.624,-5.02) -- (5.693,-4.9) -- (5.693,-4.552) -- (5.693,-4.413) -- (5.693,-4.274) -- (5.624,-4.153) -- (5.554,-4.033) -- (5.294,-3.824) -- (5.173,-3.755) -- (5.053,-3.824) -- (4.896,-3.929) -- (4.775,-4.12) -- (4.705,-4.24) -- (4.636,-4.361) -- (4.636,-4.708) -- (4.636,-4.847) -- (4.636,-4.987) -- (4.705,-5.107) -- (4.775,-5.227) -- (5.035,-5.436) -- cycle;
\draw[pre, razer] (5.156,-5.532) -- (5.597,-5.278) -- (5.717,-5.208) -- (5.787,-5.088) -- (5.787,-4.306) -- (5.693,-4.144) -- (5.173,-3.728) -- (4.732,-3.983) -- (4.612,-4.052) -- (4.542,-4.172) -- (4.542,-4.955) -- (4.636,-5.116) -- cycle;
\draw[red, razer] (5.156,-5.532) -- (5.346,-5.532) -- (5.787,-5.278) -- (5.787,-4.219) -- (5.173,-3.728) -- (4.983,-3.728) -- (4.542,-3.983) -- (4.542,-5.042) -- cycle;
\node[font=\tiny, text=razer] at (5.164,-4.63) {$\times1.09$};
\draw[exact] (7.553,-5.488) -- (7.674,-5.418) -- (7.743,-5.298) -- (7.813,-5.177) -- (7.896,-5.009) -- (7.906,-4.782) -- (7.906,-4.643) -- (7.906,-4.504) -- (7.732,-4.203) -- (7.662,-4.083) -- (7.593,-3.962) -- (7.472,-3.893) -- (7.352,-3.823) -- (7.022,-3.773) -- (6.883,-3.773) -- (6.762,-3.842) -- (6.693,-3.963) -- (6.623,-4.083) -- (6.54,-4.252) -- (6.53,-4.478) -- (6.53,-4.617) -- (6.53,-4.756) -- (6.704,-5.057) -- (6.774,-5.178) -- (6.843,-5.298) -- (6.964,-5.368) -- (7.084,-5.437) -- (7.414,-5.488) -- cycle;
\draw[pre, razer] (7.567,-5.511) -- (7.731,-5.416) -- (7.852,-5.346) -- (8.106,-4.905) -- (8.176,-4.785) -- (7.646,-3.868) -- (6.869,-3.75) -- (6.705,-3.845) -- (6.584,-3.914) -- (6.33,-4.355) -- (6.26,-4.475) -- (6.79,-5.393) -- cycle;
\draw[red, razer] (6.79,-5.511) -- (7.921,-5.511) -- (8.176,-5.07) -- (8.176,-4.667) -- (7.646,-3.75) -- (6.515,-3.75) -- (6.26,-4.19) -- (6.26,-4.594) -- cycle;
\node[font=\tiny, text=razer] at (7.218,-4.63) {$\times1.19$};
\node[rotate=90, anchor=south, text=razer] at (0.3,-4.63) {\small \method{}};
\node[anchor=base] (s0) at (0.898,1.388) {step 0};
\node[anchor=base] (s1) at (2.104,1.388) {step 1};
\node[anchor=base] (s2) at (3.503,1.388) {step 2};
\node[anchor=base] (s3) at (5.164,1.388) {step 3};
\node[anchor=base] (s4) at (7.218,1.388) {step 4};
\end{tikzpicture}


==> generated/tikz_reduce.tex <==
%% generated by make_tikz.py; edits are overwritten when it runs again
\definecolor{girard}{HTML}{E69F00}
\definecolor{scott}{HTML}{3B8BC2}
\definecolor{razer}{HTML}{009E73}
\definecolor{combastel}{HTML}{D4B300}
\definecolor{pca}{HTML}{D55E00}
\definecolor{exactfill}{HTML}{E6E6E6}
\definecolor{exactedge}{HTML}{808080}

\begin{tikzpicture}[font=\scriptsize, exact/.style={fill=exactfill, draw=exactedge, line width=.4pt, dash pattern=on 1.5pt off 1pt},
  pre/.style={line width=.5pt, dash pattern=on 1.2pt off .9pt},
  red/.style={line width=.9pt, line join=round}]
\begin{scope}[shift={(1.4,0)}, x=0.255cm, y=0.255cm]
\draw[fill=exactfill, draw=exactedge, line width=.4pt] (-1.5,-3.1) -- (2.5,-3.1) -- (4.9,-0.1) -- (3.7,1.7) -- (1.5,3.1) -- (-2.5,3.1) -- (-4.9,0.1) -- (-3.7,-1.7) -- cycle;
\draw[-stealth, line width=.7pt] (0,0) -- (2,0);
\node at (2.5,0) {$g_2^*$};
\draw[-stealth, line width=.7pt] (0,0) -- (1.2,1.5);
\node at (1.35,1.95) {$g_1^*$};
\draw[-stealth, line width=.7pt] (0,0) -- (1.1,-0.7);
% no need to have them dashed
\node at (1.4,-1.1) {$g_3$};
\draw[-stealth, line width=.7pt] (0,0) -- (-0.6,0.9);
\node at (-1.05,1.05) {$g_4$};
\fill (0,0) circle (.9pt);
\end{scope}
\node[anchor=base] at (1.4,0.909) {\small $\mathcal{Z}$};
\begin{scope}[shift={(4.2,0)}, x=0.182cm, y=0.182cm]
\draw[fill=exactfill, draw=exactedge, line width=.4pt] (-1.5,-3.1) -- (2.5,-3.1) -- (4.9,-0.1) -- (3.7,1.7) -- (1.5,3.1) -- (-2.5,3.1) -- (-4.9,0.1) -- (-3.7,-1.7) -- cycle;
\draw[exactedge, line width=.4pt, dash pattern=on 1.5pt off 1pt] (-4.9,-3.1) rectangle (4.9,3.1);
\draw[red, girard] (-4.9,-3.1) -- (4.9,-3.1) -- (4.9,3.1) -- (-4.9,3.1) -- cycle;
\end{scope}
\node[anchor=base, text=girard] at (4.2,0.909) {\small Boxing (\girard{})};
\node[anchor=north, text=girard] at (4.2,-0.613) {hull unchanged};
\begin{scope}[shift={(7,0)}, x=0.182cm, y=0.182cm]
\draw[fill=exactfill, draw=exactedge, line width=.4pt] (-1.5,-3.1) -- (2.5,-3.1) -- (4.9,-0.1) -- (3.7,1.7) -- (1.5,3.1) -- (-2.5,3.1) -- (-4.9,0.1) -- (-3.7,-1.7) -- cycle;
\draw[exactedge, line width=.4pt, dash pattern=on 1.5pt off 1pt] (-4.9,-3.1) rectangle (4.9,3.1);
\draw[red, scott] (-7.46,-3.1) -- (2.5,-3.1) -- (7.46,3.1) -- (-2.5,3.1) -- cycle;
\end{scope}
\node[anchor=base, text=scott] at (7,0.909) {\small Absorption (\scott{})};
\node[anchor=north, text=scott] at (7,-0.613) {total radius $+2.6$};
\end{tikzpicture}


==> generated/tikz_summary_dots.tex <==
%% generated by pzr-matlab/code/razer_paper/plot_references.py; edits are overwritten when it runs again
\begin{tikzpicture}[inner sep=0pt, line cap=butt]
\definecolor{razer}{HTML}{009E73}
\definecolor{cora}{HTML}{CC79A7}
\definecolor{tie}{HTML}{8C8C8C}
\definecolor{axis}{HTML}{222222}
\definecolor{keylabel}{HTML}{555555}
\useasboundingbox (0,0) rectangle (17.78,6.858);
\fill[razer!6!white] (1.788,1.166) rectangle (3.498,5.418);
\fill[cora!6!white] (1.28,1.166) rectangle (1.788,5.418);
\draw[axis, line width=.5pt] (1.788,1.166) -- (1.788,5.418);
\filldraw[fill=razer, draw=white, line width=0.25pt] (2.122,5.293) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (1.942,5.224) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (2.403,5.156) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (2.312,5.088) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (2.707,4.913) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (2.276,4.845) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (2.227,4.776) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (1.857,4.708) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (3.325,4.533) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (2.099,4.465) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (2.641,4.397) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (2.22,4.328) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (1.922,4.154) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (1.861,4.085) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (1.796,4.017) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (1.801,3.949) circle (1.55pt);
\filldraw[fill=tie, draw=white, line width=0.25pt] (1.788,3.774) circle (1.55pt);
\filldraw[fill=tie!70!white, draw=white, line width=0.25pt] (1.788,3.706) circle (1.55pt);
\filldraw[fill=tie!45!white, draw=white, line width=0.25pt] (1.788,3.637) circle (1.55pt);
\filldraw[fill=tie!25!white, draw=white, line width=0.25pt] (1.788,3.569) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (1.918,3.394) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (1.83,3.326) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (1.827,3.258) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (1.812,3.189) circle (1.55pt);
\filldraw[fill=tie, draw=white, line width=0.25pt] (1.788,3.015) circle (1.55pt);
\filldraw[fill=tie!70!white, draw=white, line width=0.25pt] (1.788,2.946) circle (1.55pt);
\filldraw[fill=tie!45!white, draw=white, line width=0.25pt] (1.788,2.878) circle (1.55pt);
\filldraw[fill=tie!25!white, draw=white, line width=0.25pt] (1.788,2.81) circle (1.55pt);
\draw[razer, line width=0.7pt] (3.656,2.589) -- (3.747,2.681) (3.656,2.681) -- (3.747,2.589);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (2.972,2.567) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (1.804,2.498) circle (1.55pt);
\filldraw[fill=cora!25!white, draw=white, line width=0.25pt] (1.529,2.43) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (2.256,2.255) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (1.935,2.187) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (1.83,2.119) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (1.813,2.05) circle (1.55pt);
\filldraw[fill=tie, draw=white, line width=0.25pt] (1.788,1.876) circle (1.55pt);
\filldraw[fill=tie!70!white, draw=white, line width=0.25pt] (1.788,1.807) circle (1.55pt);
\filldraw[fill=tie!45!white, draw=white, line width=0.25pt] (1.788,1.739) circle (1.55pt);
\filldraw[fill=tie!25!white, draw=white, line width=0.25pt] (1.788,1.671) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (3.045,1.496) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (2.297,1.428) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (1.941,1.359) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (1.801,1.291) circle (1.55pt);
\draw[line width=.5pt] (1.28,1.166) -- (1.28,5.418);
\draw[line width=0.5pt, line cap=rect] (1.28,1.166) -- (3.498,1.166);
\draw[line width=0.5pt] (1.457,1.166) -- (1.457,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (1.457,0.972) {0.8};
\draw[line width=0.5pt] (1.788,1.166) -- (1.788,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (1.788,0.972) {1};
\draw[line width=0.5pt] (2.688,1.166) -- (2.688,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.688,0.972) {2};
\draw[line width=0.5pt] (3.326,1.166) -- (3.326,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (3.326,0.972) {4};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (2.389,0.65) {$\rad(\nicefrac{\girard{}}{\method{}})$};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,5.19) {LALO-W05};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,4.81) {LALO-W01};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,4.431) {ROBE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,4.051) {PRDE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,3.671) {BIO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,3.292) {BRUS};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,2.912) {GENE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,2.533) {JET};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,2.153) {LORE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,1.773) {LOVO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (1.227,1.394) {ROES};
\node[anchor=south, font=\fontsize{7.7}{9.298}\selectfont] at (2.389,6.264) {\method{} vs \girard{}};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, cora, line width=0.6pt] (1.744,5.545) -- (1.28,5.545);
\node[anchor=south west, font=\fontsize{6.05}{7.305}\selectfont, text=cora] at (1.28,5.652) {wider (1)};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, razer, line width=0.6pt] (1.833,5.545) -- (3.432,5.545);
\node[anchor=south east, font=\fontsize{6.05}{7.305}\selectfont, text=razer] at (3.432,5.652) {tighter (30)};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=tie] at (1.894,3.671) {identical (12)};
\node[anchor=south, font=\fontsize{6.05}{6.353}\selectfont, align=center, text=razer] at (4.043,5.652) {\girard{} \\ fails 1 of 44};
\fill[razer!6!white] (6.962,1.166) rectangle (7.939,5.418);
\fill[cora!6!white] (5.721,1.166) rectangle (6.962,5.418);
\draw[axis, line width=.5pt] (6.962,1.166) -- (6.962,5.418);
\draw[razer, line width=0.7pt] (8.096,5.247) -- (8.188,5.338) (8.096,5.338) -- (8.188,5.247);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (7.667,5.224) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.728,5.156) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.696,5.088) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (7.412,4.913) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (7.175,4.845) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.217,4.776) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.144,4.708) circle (1.55pt);
\filldraw[fill=cora, draw=white, line width=0.25pt] (5.824,4.533) circle (1.55pt);
\filldraw[fill=cora!70!white, draw=white, line width=0.25pt] (5.76,4.465) circle (1.55pt);
\filldraw[fill=cora!45!white, draw=white, line width=0.25pt] (6.807,4.397) circle (1.55pt);
\filldraw[fill=cora!25!white, draw=white, line width=0.25pt] (6.957,4.328) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (7.072,4.154) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (7.061,4.085) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.061,4.017) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.061,3.949) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (6.999,3.774) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (6.992,3.706) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (6.998,3.637) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (6.99,3.569) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (7.147,3.394) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (7.115,3.326) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.111,3.258) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.082,3.189) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (6.973,3.015) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (6.968,2.946) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (6.966,2.878) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (6.967,2.81) circle (1.55pt);
\draw[razer, line width=0.7pt] (8.096,2.589) -- (8.188,2.681) (8.096,2.681) -- (8.188,2.589);
\draw[razer!70!white, line width=0.7pt] (8.257,2.521) -- (8.349,2.613) (8.257,2.613) -- (8.349,2.521);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.813,2.498) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.562,2.43) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (7.129,2.255) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (7.059,2.187) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.025,2.119) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.005,2.05) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (6.976,1.876) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (7.007,1.807) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.01,1.739) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.011,1.671) circle (1.55pt);
\draw[razer, line width=0.7pt] (8.096,1.45) -- (8.188,1.542) (8.096,1.542) -- (8.188,1.45);
\draw[razer!70!white, line width=0.7pt] (8.257,1.382) -- (8.349,1.474) (8.257,1.474) -- (8.349,1.382);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (7.735,1.359) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (7.61,1.291) circle (1.55pt);
\draw[line width=.5pt] (5.721,1.166) -- (5.721,5.418);
\draw[line width=0.5pt, line cap=rect] (5.721,1.166) -- (7.939,1.166);
\draw[line width=0.5pt] (5.985,1.166) -- (5.985,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (5.985,0.972) {0.2};
\draw[line width=0.5pt] (6.448,1.166) -- (6.448,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (6.448,0.972) {0.5};
\draw[line width=0.5pt] (6.962,1.166) -- (6.962,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (6.962,0.972) {1};
\draw[line width=0.5pt] (7.476,1.166) -- (7.476,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (7.476,0.972) {2};
\draw[line width=0.5pt] (7.841,1.166) -- (7.841,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (7.841,0.972) {4};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (6.83,0.65) {$\rad(\nicefrac{\combastel{}}{\method{}})$};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,5.19) {LALO-W05};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,4.81) {LALO-W01};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,4.431) {ROBE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,4.051) {PRDE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,3.671) {BIO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,3.292) {BRUS};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,2.912) {GENE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,2.533) {JET};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,2.153) {LORE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,1.773) {LOVO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (5.668,1.394) {ROES};
\node[anchor=south, font=\fontsize{7.7}{9.298}\selectfont] at (6.83,6.264) {\method{} vs \combastel{}};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, cora, line width=0.6pt] (6.917,5.545) -- (5.721,5.545);
\node[anchor=south west, font=\fontsize{6.05}{7.305}\selectfont, text=cora] at (5.721,5.652) {wider (4)};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, razer, line width=0.6pt] (7.006,5.545) -- (7.872,5.545);
\node[anchor=south east, font=\fontsize{6.05}{7.305}\selectfont, text=razer] at (7.872,5.652) {tighter (35)};
\node[anchor=south, font=\fontsize{6.05}{6.353}\selectfont, align=center, text=razer] at (8.583,5.652) {\combastel{}\\ fails 5 of 44};
\fill[razer!6!white] (10.891,1.166) rectangle (12.379,5.418);
\fill[cora!6!white] (10.161,1.166) rectangle (10.891,5.418);
\draw[axis, line width=.5pt] (10.891,1.166) -- (10.891,5.418);
\draw[razer, line width=0.7pt] (12.537,5.247) -- (12.628,5.338) (12.537,5.338) -- (12.628,5.247);
\draw[razer!70!white, line width=0.7pt] (12.698,5.178) -- (12.789,5.27) (12.698,5.27) -- (12.789,5.178);
\draw[razer!45!white, line width=0.7pt] (12.858,5.11) -- (12.95,5.202) (12.858,5.202) -- (12.95,5.11);
\draw[razer!25!white, line width=0.7pt] (13.019,5.042) -- (13.111,5.133) (13.019,5.133) -- (13.111,5.042);
\draw[razer, line width=0.7pt] (12.537,4.867) -- (12.628,4.959) (12.537,4.959) -- (12.628,4.867);
\draw[razer!70!white, line width=0.7pt] (12.698,4.799) -- (12.789,4.89) (12.698,4.89) -- (12.789,4.799);
\draw[razer!45!white, line width=0.7pt] (12.858,4.73) -- (12.95,4.822) (12.858,4.822) -- (12.95,4.73);
\draw[razer!25!white, line width=0.7pt] (13.019,4.662) -- (13.111,4.754) (13.019,4.754) -- (13.111,4.662);
\filldraw[fill=cora, draw=white, line width=0.25pt] (10.206,4.533) circle (1.55pt);
\filldraw[fill=cora!70!white, draw=white, line width=0.25pt] (10.31,4.465) circle (1.55pt);
\filldraw[fill=cora!45!white, draw=white, line width=0.25pt] (10.807,4.397) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (10.892,4.328) circle (1.55pt);
\draw[razer, line width=0.7pt] (12.537,4.108) -- (12.628,4.199) (12.537,4.199) -- (12.628,4.108);
\draw[razer!70!white, line width=0.7pt] (12.698,4.039) -- (12.789,4.131) (12.698,4.131) -- (12.789,4.039);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (11.2,4.017) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (11.018,3.949) circle (1.55pt);
\draw[razer, line width=0.7pt] (12.537,3.728) -- (12.628,3.82) (12.537,3.82) -- (12.628,3.728);
\draw[razer!70!white, line width=0.7pt] (12.698,3.66) -- (12.789,3.752) (12.698,3.752) -- (12.789,3.66);
\draw[razer!45!white, line width=0.7pt] (12.858,3.591) -- (12.95,3.683) (12.858,3.683) -- (12.95,3.591);
\draw[razer!25!white, line width=0.7pt] (13.019,3.523) -- (13.111,3.615) (13.019,3.615) -- (13.111,3.523);
\filldraw[fill=razer, draw=white, line width=0.25pt] (11.007,3.394) circle (1.55pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.25pt] (11.064,3.326) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (10.987,3.258) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (10.936,3.189) circle (1.55pt);
\draw[razer, line width=0.7pt] (12.537,2.969) -- (12.628,3.061) (12.537,3.061) -- (12.628,2.969);
\draw[razer!70!white, line width=0.7pt] (12.698,2.901) -- (12.789,2.992) (12.698,2.992) -- (12.789,2.901);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (12.347,2.878) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (11.553,2.81) circle (1.55pt);
\filldraw[fill=cora, draw=white, line width=0.25pt] (10.685,2.635) circle (1.55pt);
\filldraw[fill=cora!70!white, draw=white, line width=0.25pt] (10.834,2.567) circle (1.55pt);
\filldraw[fill=cora!45!white, draw=white, line width=0.25pt] (10.783,2.498) circle (1.55pt);
\filldraw[fill=cora!25!white, draw=white, line width=0.25pt] (10.768,2.43) circle (1.55pt);
\filldraw[fill=razer, draw=white, line width=0.25pt] (11.266,2.255) circle (1.55pt);
\draw[razer!70!white, line width=0.7pt] (12.698,2.141) -- (12.789,2.233) (12.698,2.233) -- (12.789,2.141);
\draw[razer!45!white, line width=0.7pt] (12.858,2.073) -- (12.95,2.165) (12.858,2.165) -- (12.95,2.073);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (11.577,2.05) circle (1.55pt);
\draw[razer, line width=0.7pt] (12.537,1.83) -- (12.628,1.922) (12.537,1.922) -- (12.628,1.83);
\draw[razer!70!white, line width=0.7pt] (12.698,1.762) -- (12.789,1.853) (12.698,1.853) -- (12.789,1.762);
\draw[razer!45!white, line width=0.7pt] (12.858,1.693) -- (12.95,1.785) (12.858,1.785) -- (12.95,1.693);
\draw[razer!25!white, line width=0.7pt] (13.019,1.625) -- (13.111,1.717) (13.019,1.717) -- (13.111,1.625);
\draw[razer, line width=0.7pt] (12.537,1.45) -- (12.628,1.542) (12.537,1.542) -- (12.628,1.45);
\draw[razer!70!white, line width=0.7pt] (12.698,1.382) -- (12.789,1.474) (12.698,1.474) -- (12.789,1.382);
\draw[razer!45!white, line width=0.7pt] (12.858,1.314) -- (12.95,1.405) (12.858,1.405) -- (12.95,1.314);
\draw[razer!25!white, line width=0.7pt] (13.019,1.245) -- (13.111,1.337) (13.019,1.337) -- (13.111,1.245);
\draw[line width=.5pt] (10.161,1.166) -- (10.161,5.418);
\draw[line width=0.5pt, line cap=rect] (10.161,1.166) -- (12.379,1.166);
\draw[line width=0.5pt] (10.285,1.166) -- (10.285,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (10.285,0.972) {0.2};
\draw[line width=0.5pt] (10.891,1.166) -- (10.891,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (10.891,0.972) {1};
\draw[line width=0.5pt] (11.66,1.166) -- (11.66,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (11.66,0.972) {10};
\draw[line width=0.5pt] (12.297,1.166) -- (12.297,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (12.297,0.972) {1000};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (11.27,0.65) {$\rad(\nicefrac{\pca{}}{\method{}})$};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,5.19) {LALO-W05};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,4.81) {LALO-W01};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,4.431) {ROBE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,4.051) {PRDE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,3.671) {BIO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,3.292) {BRUS};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,2.912) {GENE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,2.533) {JET};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,2.153) {LORE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,1.773) {LOVO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (10.108,1.394) {ROES};
\node[anchor=south, font=\fontsize{7.7}{9.298}\selectfont] at (11.27,6.264) {\method{} vs \pca{}};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, cora, line width=0.6pt] (10.846,5.545) -- (10.161,5.545);
\node[anchor=south west, font=\fontsize{6.05}{7.305}\selectfont, text=cora] at (10.161,5.652) {wider (7)};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, razer, line width=0.6pt] (10.935,5.545) -- (12.313,5.545);
\node[anchor=south east, font=\fontsize{6.05}{7.305}\selectfont, text=razer] at (12.313,5.652) {tighter (11)};
\node[anchor=south, font=\fontsize{6.05}{6.353}\selectfont, align=center, text=razer] at (12.824,5.652) {\pca{} fails\\ 26 of 44};
\fill[razer!6!white] (15.462,1.166) rectangle (16.82,5.418);
\fill[cora!6!white] (14.602,1.166) rectangle (15.462,5.418);
\draw[axis, line width=.5pt] (15.462,1.166) -- (15.462,5.418);
\draw[razer, line width=0.7pt] (16.977,5.247) -- (17.069,5.338) (16.977,5.338) -- (17.069,5.247);
\draw[razer!70!white, line width=0.7pt] (17.138,5.178) -- (17.23,5.27) (17.138,5.27) -- (17.23,5.178);
\draw[razer!45!white, line width=0.7pt] (17.299,5.11) -- (17.391,5.202) (17.299,5.202) -- (17.391,5.11);
\draw[razer!25!white, line width=0.7pt] (17.46,5.042) -- (17.552,5.133) (17.46,5.133) -- (17.552,5.042);
\draw[razer, line width=0.7pt] (16.977,4.867) -- (17.069,4.959) (16.977,4.959) -- (17.069,4.867);
\draw[razer!70!white, line width=0.7pt] (17.138,4.799) -- (17.23,4.89) (17.138,4.89) -- (17.23,4.799);
\draw[razer!45!white, line width=0.7pt] (17.299,4.73) -- (17.391,4.822) (17.299,4.822) -- (17.391,4.73);
\draw[razer!25!white, line width=0.7pt] (17.46,4.662) -- (17.552,4.754) (17.46,4.754) -- (17.552,4.662);
\draw[razer, line width=0.7pt] (16.977,4.487) -- (17.069,4.579) (16.977,4.579) -- (17.069,4.487);
\filldraw[fill=cora!70!white, draw=white, line width=0.25pt] (15.123,4.465) circle (1.55pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (15.997,4.397) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (16.028,4.328) circle (1.55pt);
\draw[razer, line width=0.7pt] (16.977,4.108) -- (17.069,4.199) (16.977,4.199) -- (17.069,4.108);
\draw[razer!70!white, line width=0.7pt] (17.138,4.039) -- (17.23,4.131) (17.138,4.131) -- (17.23,4.039);
\draw[razer!45!white, line width=0.7pt] (17.299,3.971) -- (17.391,4.063) (17.299,4.063) -- (17.391,3.971);
\draw[razer!25!white, line width=0.7pt] (17.46,3.903) -- (17.552,3.994) (17.46,3.994) -- (17.552,3.903);
\draw[razer, line width=0.7pt] (16.977,3.728) -- (17.069,3.82) (16.977,3.82) -- (17.069,3.728);
\draw[razer!70!white, line width=0.7pt] (17.138,3.66) -- (17.23,3.752) (17.138,3.752) -- (17.23,3.66);
\draw[razer!45!white, line width=0.7pt] (17.299,3.591) -- (17.391,3.683) (17.299,3.683) -- (17.391,3.591);
\draw[razer!25!white, line width=0.7pt] (17.46,3.523) -- (17.552,3.615) (17.46,3.615) -- (17.552,3.523);
\draw[razer, line width=0.7pt] (16.977,3.348) -- (17.069,3.44) (16.977,3.44) -- (17.069,3.348);
\draw[razer!70!white, line width=0.7pt] (17.138,3.28) -- (17.23,3.372) (17.138,3.372) -- (17.23,3.28);
\draw[razer!45!white, line width=0.7pt] (17.299,3.212) -- (17.391,3.304) (17.299,3.304) -- (17.391,3.212);
\draw[razer!25!white, line width=0.7pt] (17.46,3.143) -- (17.552,3.235) (17.46,3.235) -- (17.552,3.143);
\draw[razer, line width=0.7pt] (16.977,2.969) -- (17.069,3.061) (16.977,3.061) -- (17.069,2.969);
\draw[razer!70!white, line width=0.7pt] (17.138,2.901) -- (17.23,2.992) (17.138,2.992) -- (17.23,2.901);
\filldraw[fill=razer!45!white, draw=white, line width=0.25pt] (16.75,2.878) circle (1.55pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.25pt] (16.128,2.81) circle (1.55pt);
\filldraw[fill=cora, draw=white, line width=0.25pt] (14.705,2.635) circle (1.55pt);
\filldraw[fill=cora!70!white, draw=white, line width=0.25pt] (15.223,2.567) circle (1.55pt);
\filldraw[fill=cora!45!white, draw=white, line width=0.25pt] (15.312,2.498) circle (1.55pt);
\filldraw[fill=cora!25!white, draw=white, line width=0.25pt] (15.355,2.43) circle (1.55pt);
\draw[razer, line width=0.7pt] (16.977,2.21) -- (17.069,2.301) (16.977,2.301) -- (17.069,2.21);
\draw[razer!70!white, line width=0.7pt] (17.138,2.141) -- (17.23,2.233) (17.138,2.233) -- (17.23,2.141);
\draw[razer!45!white, line width=0.7pt] (17.299,2.073) -- (17.391,2.165) (17.299,2.165) -- (17.391,2.073);
\draw[razer!25!white, line width=0.7pt] (17.46,2.005) -- (17.552,2.096) (17.46,2.096) -- (17.552,2.005);
\draw[razer, line width=0.7pt] (16.977,1.83) -- (17.069,1.922) (16.977,1.922) -- (17.069,1.83);
\draw[razer!70!white, line width=0.7pt] (17.138,1.762) -- (17.23,1.853) (17.138,1.853) -- (17.23,1.762);
\draw[razer!45!white, line width=0.7pt] (17.299,1.693) -- (17.391,1.785) (17.299,1.785) -- (17.391,1.693);
\draw[razer!25!white, line width=0.7pt] (17.46,1.625) -- (17.552,1.717) (17.46,1.717) -- (17.552,1.625);
\draw[razer, line width=0.7pt] (16.977,1.45) -- (17.069,1.542) (16.977,1.542) -- (17.069,1.45);
\draw[razer!70!white, line width=0.7pt] (17.138,1.382) -- (17.23,1.474) (17.138,1.474) -- (17.23,1.382);
\draw[razer!45!white, line width=0.7pt] (17.299,1.314) -- (17.391,1.405) (17.299,1.405) -- (17.391,1.314);
\draw[razer!25!white, line width=0.7pt] (17.46,1.245) -- (17.552,1.337) (17.46,1.337) -- (17.552,1.245);
\draw[line width=.5pt] (14.602,1.166) -- (14.602,5.418);
\draw[line width=0.5pt, line cap=rect] (14.602,1.166) -- (16.82,1.166);
\draw[line width=0.5pt] (14.748,1.166) -- (14.748,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (14.748,0.972) {0.2};
\draw[line width=0.5pt] (15.462,1.166) -- (15.462,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (15.462,0.972) {1};
\draw[line width=0.5pt] (15.838,1.166) -- (15.838,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (15.838,0.972) {2};
\draw[line width=0.5pt] (16.177,1.166) -- (16.177,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (16.177,0.972) {5};
\draw[line width=0.5pt] (16.706,1.166) -- (16.706,1.095);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (16.706,0.972) {50};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (15.711,0.65) {$\rad(\nicefrac{\scott{}}{\method{}})$};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,5.19) {LALO-W05};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,4.81) {LALO-W01};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,4.431) {ROBE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,4.051) {PRDE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,3.671) {BIO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,3.292) {BRUS};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,2.912) {GENE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,2.533) {JET};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,2.153) {LORE};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,1.773) {LOVO};
\node[anchor=east, font=\fontsize{6.38}{7.704}\selectfont] at (14.549,1.394) {ROES};
\node[anchor=south, font=\fontsize{7.7}{9.298}\selectfont] at (15.711,6.264) {\method{} vs \scott{}};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, cora, line width=0.6pt] (15.418,5.545) -- (14.602,5.545);
\node[anchor=south west, font=\fontsize{6.05}{7.305}\selectfont, text=cora] at (14.602,5.652) {wider (5)};
\draw[-{Stealth[length=3.5pt, width=2.625pt]}, razer, line width=0.6pt] (15.507,5.545) -- (16.753,5.545);
\node[anchor=south east, font=\fontsize{6.05}{7.305}\selectfont, text=razer] at (16.753,5.652) {tighter (4)};
\node[anchor=south, font=\fontsize{6.05}{6.353}\selectfont, align=center, text=razer] at (17.264,5.652) {\scott{} fails\\ 35 of 44};
\node[anchor=east, font=\fontsize{6.6}{7.97}\selectfont] at (8,0.1) {Order $\Zorder$:};
\filldraw[fill=keylabel, draw=white, line width=0.25pt] (8.3,0.1) circle (1.55pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (8.4,0.1) {3};
\filldraw[fill=keylabel!70!white, draw=white, line width=0.25pt] (8.8,0.1) circle (1.55pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (8.9,0.1) {5};
\filldraw[fill=keylabel!45!white, draw=white, line width=0.25pt] (9.3,0.1) circle (1.55pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (9.4,0.1) {10};
\filldraw[fill=keylabel!25!white, draw=white, line width=0.25pt] (9.8,0.1) circle (1.55pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (9.9,0.1) {20};
% \node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont] at (8.179,0.1) {each row: orders 3, 5, 10, 20 from top to bottom;\enspace $\times$: the reference fails, \method{} completes};
\end{tikzpicture}%


==> generated/tikz_summary_profile.tex <==
%% generated by pzr-matlab/code/razer_paper/plot_references.py; edits are overwritten when it runs again
\begin{tikzpicture}[inner sep=0pt, line cap=butt]
\definecolor{scott}{HTML}{3B8BC2}
\definecolor{pca}{HTML}{D55E00}
\definecolor{combastel}{HTML}{D4B300}
\definecolor{girard}{HTML}{E69F00}
\definecolor{horizon_dt}{HTML}{009E73}
\useasboundingbox (0,0) rectangle (8.458,6.096);
\draw[scott, line width=1.2pt, line join=miter, dash pattern=on 1.2pt off 1.2pt] (1.057,1.657) -- (1.221,1.657) -- (1.221,1.743) -- (4.068,1.743) -- (4.068,1.83) -- (4.294,1.83) -- (4.294,1.917) -- (4.802,1.917) -- (4.802,2.003) -- (5.113,2.003) -- (5.113,2.09) -- (6.978,2.09);
\node[anchor=west, font=\fontsize{6.38}{6.364}\selectfont, align=left, text=scott] at (7.103,2.121) {\scott{}\\ completes 9};
\draw[pca, line width=0.9pt, line join=miter, dash pattern=on 3.6pt off 1.35pt] (1.057,1.484) -- (1.079,1.484) -- (1.079,1.57) -- (1.116,1.57) -- (1.116,1.657) -- (1.162,1.657) -- (1.162,1.743) -- (1.269,1.743) -- (1.269,1.83) -- (1.283,1.83) -- (1.283,1.917) -- (1.522,1.917) -- (1.522,2.003) -- (1.624,2.003) -- (1.624,2.09) -- (1.686,2.09) -- (1.686,2.176) -- (1.84,2.176) -- (1.84,2.263) -- (1.937,2.263) -- (1.937,2.35) -- (2.775,2.35) -- (2.775,2.436) -- (2.795,2.436) -- (2.795,2.523) -- (3.241,2.523) -- (3.241,2.609) -- (4.49,2.609) -- (4.49,2.696) -- (5.766,2.696) -- (5.766,2.782) -- (6.022,2.782) -- (6.022,2.869) -- (6.978,2.869);
\node[anchor=west, font=\fontsize{6.38}{6.364}\selectfont, align=left, text=pca] at (7.103,2.883) {\pca{}\\ completes 18};
\draw[combastel, line width=1pt, line join=miter, dash pattern=on 6pt off 1.5pt on 1pt off 1.5pt] (1.057,1.743) -- (1.069,1.743) -- (1.069,1.83) -- (1.074,1.83) -- (1.074,1.917) -- (1.075,1.917) -- (1.075,2.003) -- (1.09,2.003) -- (1.09,2.09) -- (1.096,2.09) -- (1.096,2.176) -- (1.137,2.176) -- (1.137,2.263) -- (1.143,2.263) -- (1.143,2.35) -- (1.162,2.35) -- (1.162,2.436) -- (1.162,2.436) -- (1.162,2.523) -- (1.182,2.523) -- (1.182,2.609) -- (1.187,2.609) -- (1.187,2.696) -- (1.196,2.696) -- (1.196,2.782) -- (1.199,2.782) -- (1.199,2.869) -- (1.241,2.869) -- (1.241,2.956) -- (1.343,2.956) -- (1.343,3.042) -- (1.347,3.042) -- (1.347,3.129) -- (1.347,3.129) -- (1.347,3.215) -- (1.347,3.215) -- (1.347,3.302) -- (1.382,3.302) -- (1.382,3.389) -- (1.411,3.389) -- (1.411,3.475) -- (1.502,3.475) -- (1.502,3.562) -- (1.516,3.562) -- (1.516,3.648) -- (1.559,3.648) -- (1.559,3.735) -- (1.607,3.735) -- (1.607,3.822) -- (1.618,3.822) -- (1.618,3.908) -- (1.71,3.908) -- (1.71,3.995) -- (1.852,3.995) -- (1.852,4.081) -- (2.579,4.081) -- (2.579,4.168) -- (3.435,4.168) -- (3.435,4.255) -- (3.71,4.255) -- (3.71,4.341) -- (3.817,4.341) -- (3.817,4.428) -- (3.853,4.428) -- (3.853,4.514) -- (4.017,4.514) -- (4.017,4.601) -- (4.052,4.601) -- (4.052,4.687) -- (5.096,4.687) -- (5.096,4.774) -- (6.978,4.774);
\node[anchor=west, font=\fontsize{6.38}{6.364}\selectfont, align=left, text=combastel] at (7.103,3.912) {\combastel{}\\ completes 39};
\draw[girard, line width=1pt, line join=miter] (1.057,2.436) -- (1.07,2.436) -- (1.07,2.523) -- (1.078,2.523) -- (1.078,2.609) -- (1.078,2.609) -- (1.078,2.696) -- (1.095,2.696) -- (1.095,2.782) -- (1.097,2.782) -- (1.097,2.869) -- (1.12,2.869) -- (1.12,2.956) -- (1.125,2.956) -- (1.125,3.042) -- (1.126,3.042) -- (1.126,3.129) -- (1.169,3.129) -- (1.169,3.215) -- (1.177,3.215) -- (1.177,3.302) -- (1.218,3.302) -- (1.218,3.389) -- (1.272,3.389) -- (1.272,3.475) -- (1.278,3.475) -- (1.278,3.562) -- (1.301,3.562) -- (1.301,3.648) -- (1.312,3.648) -- (1.312,3.735) -- (1.313,3.735) -- (1.313,3.822) -- (1.636,3.822) -- (1.636,3.908) -- (1.712,3.908) -- (1.712,3.995) -- (1.836,3.995) -- (1.836,4.081) -- (1.838,4.081) -- (1.838,4.168) -- (1.894,4.168) -- (1.894,4.255) -- (1.933,4.255) -- (1.933,4.341) -- (1.975,4.341) -- (1.975,4.428) -- (2.006,4.428) -- (2.006,4.514) -- (2.196,4.514) -- (2.196,4.601) -- (2.886,4.601) -- (2.886,4.687) -- (3.19,4.687) -- (3.19,4.774) -- (3.773,4.774) -- (3.773,4.861) -- (4.62,4.861) -- (4.62,4.947) -- (6.978,4.947);
\node[anchor=west, font=\fontsize{6.38}{6.364}\selectfont, align=left, text=girard] at (7.103,4.712) {\girard{}\\ completes 43};
\node[anchor=east, font=\fontsize{6.05}{7.305}\selectfont, text=girard] at (0.951,2.436) {27\,\%};
\draw[horizon_dt, line width=1.5pt, line join=miter] (1.057,4.514) -- (1.071,4.514) -- (1.071,4.601) -- (1.519,4.601) -- (1.519,4.687) -- (1.659,4.687) -- (1.659,4.774) -- (1.686,4.774) -- (1.686,4.861) -- (2.107,4.861) -- (2.107,4.947) -- (5.559,4.947) -- (5.559,5.034) -- (6.236,5.034) -- (6.236,5.12) -- (6.689,5.12) -- (6.689,5.207) -- (6.978,5.207);
\node[anchor=west, font=\fontsize{6.38}{6.364}\selectfont, align=left, text=horizon_dt] at (7.103,5.207) {\method{}\\ completes 44};
\node[anchor=east, font=\fontsize{6.05}{7.305}\selectfont, text=horizon_dt] at (0.951,4.514) {82\,\%};
\draw[line width=0.5pt, line cap=rect] (1.057,1.397) -- (6.978,1.397);
\draw[line width=0.5pt] (1.057,1.397) -- (1.057,1.326);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (1.057,1.203) {1};
\draw[line width=0.5pt] (2.1,1.397) -- (2.1,1.326);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.1,1.203) {1.5};
\draw[line width=0.5pt] (2.84,1.397) -- (2.84,1.326);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.84,1.203) {2};
\draw[line width=0.5pt] (3.882,1.397) -- (3.882,1.326);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (3.882,1.203) {3};
\draw[line width=0.5pt] (5.196,1.397) -- (5.196,1.326);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (5.196,1.203) {5};
\draw[line width=0.5pt] (6.978,1.397) -- (6.978,1.326);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (6.978,1.203) {10};
\draw[line width=0.5pt] (1.057,1.397) -- (1.057,5.207);
\draw[line width=0.5pt] (1.057,1.397) -- (0.987,1.397);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.669,1.397) {0};
\draw[line width=0.5pt] (1.057,2.35) -- (0.987,2.35);
\draw[line width=0.5pt] (1.057,3.302) -- (0.987,3.302);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] (yt2) at (0.669,3.302) {0.5};
\draw[line width=0.5pt] (1.057,4.255) -- (0.987,4.255);
\draw[line width=0.5pt] (1.057,5.207) -- (0.987,5.207);
\node[anchor=east, font=\fontsize{7.15}{8.634}\selectfont] at (0.669,5.207) {1};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (4.018,0.941) {within a factor $\theta$ of the tightest of the five methods};
\coordinate (yl) at (yt2.west |- 0,3.302);
\node[anchor=south, rotate=90, font=\fontsize{7.7}{9.24}\selectfont] at ([xshift=-1pt]yl) {share of the 44 configurations};
\end{tikzpicture}%


==> generated/tikz_summary_tradeoff.tex <==
%% generated by pzr-matlab/code/razer_paper/plot_summary.py; edits are overwritten when it runs again
\begin{tikzpicture}[inner sep=0pt, line cap=butt]
\definecolor{razer}{HTML}{009E73}
\definecolor{cora}{HTML}{CC79A7}
\definecolor{tie}{HTML}{8C8C8C}
\definecolor{zero}{HTML}{999999}
\definecolor{grid}{HTML}{BBBBBB}
\definecolor{rug}{HTML}{888888}
\definecolor{note}{HTML}{444444}
\definecolor{keylabel}{HTML}{555555}
\useasboundingbox (0,0) rectangle (8.458,7.366);
\fill[razer!6!white] (1.184,3.941) rectangle (6.259,6.482);
\fill[cora!6!white] (1.184,1.4) rectangle (6.259,3.941);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,4.832) -- (6.259,4.832);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,3.049) -- (6.259,3.049);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,5.278) -- (6.259,5.278);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,2.603) -- (6.259,2.603);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,5.724) -- (6.259,5.724);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,2.157) -- (6.259,2.157);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,6.348) -- (6.259,6.348);
\draw[grid, line width=.4pt, dash pattern=on 1.2pt off 1.2pt] (1.184,1.533) -- (6.259,1.533);
\draw[zero, line width=.5pt] (1.184,3.941) -- (6.259,3.941);
\draw[zero, line width=.5pt] (3.722,1.4) -- (3.722,6.482);
\draw[rug, line width=.4pt] (4.033,1.4) -- (4.033,1.488);
\draw[rug, line width=.4pt] (2.91,1.4) -- (2.91,1.488);
\draw[rug, line width=.4pt] (4.541,1.4) -- (4.541,1.488);
\draw[rug, line width=.4pt] (2.363,1.4) -- (2.363,1.488);
\draw[rug, line width=.4pt] (4.594,1.4) -- (4.594,1.488);
\draw[rug, line width=.4pt] (4.622,1.4) -- (4.622,1.488);
\draw[rug, line width=.4pt] (3.038,1.4) -- (3.038,1.488);
\draw[rug, line width=.4pt] (4.104,1.4) -- (4.104,1.488);
\draw[rug, line width=.4pt] (4.11,1.4) -- (4.11,1.488);
\draw[rug, line width=.4pt] (4.332,1.4) -- (4.332,1.488);
\draw[rug, line width=.4pt] (4.406,1.4) -- (4.406,1.488);
\draw[rug, line width=.4pt] (4.494,1.4) -- (4.494,1.488);
\draw[rug, line width=.4pt] (3.796,1.4) -- (3.796,1.488);
\draw[rug, line width=.4pt] (3.839,1.4) -- (3.839,1.488);
\draw[rug, line width=.4pt] (4.464,1.4) -- (4.464,1.488);
\draw[rug, line width=.4pt] (4.929,1.4) -- (4.929,1.488);
\draw[rug, line width=.4pt] (4.498,1.4) -- (4.498,1.488);
\draw[rug, line width=.4pt] (5.327,1.4) -- (5.327,1.488);
\draw[rug, line width=.4pt] (5.247,1.4) -- (5.247,1.488);
\draw[rug, line width=.4pt] (5.402,1.4) -- (5.402,1.488);
\draw[rug, line width=.4pt] (5.212,1.4) -- (5.212,1.488);
\draw[rug, line width=.4pt] (5.06,1.4) -- (5.06,1.488);
\draw[rug, line width=.4pt] (4.908,1.4) -- (4.908,1.488);
\draw[rug, line width=.4pt] (5.114,1.4) -- (5.114,1.488);
\draw[rug, line width=.4pt] (4.803,1.4) -- (4.803,1.488);
\draw[rug, line width=.4pt] (4.929,1.4) -- (4.929,1.488);
\draw[rug, line width=.4pt] (4.769,1.4) -- (4.769,1.488);
\draw[rug, line width=.4pt] (5.109,1.4) -- (5.109,1.488);
\draw[rug, line width=.4pt] (4.255,1.4) -- (4.255,1.488);
\draw[rug, line width=.4pt] (4.09,1.4) -- (4.09,1.488);
\draw[rug, line width=.4pt] (3.964,1.4) -- (3.964,1.488);
\draw[rug, line width=.4pt] (4.613,1.4) -- (4.613,1.488);
\draw[rug, line width=.4pt] (4.453,1.4) -- (4.453,1.488);
\draw[rug, line width=.4pt] (4.84,1.4) -- (4.84,1.488);
\draw[rug, line width=.4pt] (4.884,1.4) -- (4.884,1.488);
\draw[rug, line width=.4pt] (4.884,1.4) -- (4.884,1.488);
\draw[rug, line width=.4pt] (4.572,1.4) -- (4.572,1.488);
\draw[rug, line width=.4pt] (4.757,1.4) -- (4.757,1.488);
\draw[rug, line width=.4pt] (4.864,1.4) -- (4.864,1.488);
\draw[rug, line width=.4pt] (4.973,1.4) -- (4.973,1.488);
\draw[rug, line width=.4pt] (4.862,1.4) -- (4.862,1.488);
\draw[rug, line width=.4pt] (4.901,1.4) -- (4.901,1.488);
\draw[rug, line width=.4pt] (4.906,1.4) -- (4.906,1.488);
\draw[rug, line width=.4pt] (4.951,1.4) -- (4.951,1.488);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (2.363,4.766) circle (1.8pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (4.104,4.055) circle (1.8pt);
\filldraw[fill=cora!25!white, draw=white, line width=0.3pt] (4.494,3.926) circle (1.8pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (4.929,3.962) circle (1.8pt);
\filldraw[fill=white, draw=tie!25!white, line width=0.7pt] (5.402,3.941) circle (1.6pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (5.114,3.98) circle (1.8pt);
\filldraw[fill=white, draw=tie!25!white, line width=0.7pt] (5.109,3.941) circle (1.6pt);
\filldraw[fill=cora!25!white, draw=white, line width=0.3pt] (4.613,3.383) circle (1.8pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (4.884,3.981) circle (1.8pt);
\filldraw[fill=white, draw=tie!25!white, line width=0.7pt] (4.973,3.941) circle (1.6pt);
\filldraw[fill=razer!25!white, draw=white, line width=0.3pt] (4.951,3.963) circle (1.8pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (4.541,4.898) circle (1.8pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (3.038,4.64) circle (1.8pt);
\filldraw[fill=cora!45!white, draw=white, line width=0.3pt] (4.406,3.502) circle (1.8pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (4.464,3.954) circle (1.8pt);
\filldraw[fill=white, draw=tie!45!white, line width=0.7pt] (5.247,3.941) circle (1.6pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (4.908,4.006) circle (1.8pt);
\filldraw[fill=white, draw=tie!45!white, line width=0.7pt] (4.769,3.941) circle (1.6pt);
\filldraw[fill=cora!45!white, draw=white, line width=0.3pt] (3.964,3.361) circle (1.8pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (4.884,4.011) circle (1.8pt);
\filldraw[fill=white, draw=tie!45!white, line width=0.7pt] (4.864,3.941) circle (1.6pt);
\filldraw[fill=razer!45!white, draw=white, line width=0.3pt] (4.906,4.193) circle (1.8pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (2.91,4.194) circle (1.8pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (4.622,4.541) circle (1.8pt);
\filldraw[fill=cora!70!white, draw=white, line width=0.3pt] (4.332,1.565) circle (1.8pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (3.839,4.062) circle (1.8pt);
\filldraw[fill=white, draw=tie!70!white, line width=0.7pt] (5.327,3.941) circle (1.6pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (5.06,4.01) circle (1.8pt);
\filldraw[fill=white, draw=tie!70!white, line width=0.7pt] (4.929,3.941) circle (1.6pt);
\filldraw[fill=cora!70!white, draw=white, line width=0.3pt] (4.09,3.045) circle (1.8pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (4.84,4.182) circle (1.8pt);
\filldraw[fill=white, draw=tie!70!white, line width=0.7pt] (4.757,3.941) circle (1.6pt);
\filldraw[fill=razer!70!white, draw=white, line width=0.3pt] (4.901,4.744) circle (1.8pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (4.033,4.48) circle (1.8pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (4.594,5.136) circle (1.8pt);
\filldraw[fill=cora, draw=white, line width=0.3pt] (4.11,1.623) circle (1.8pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (3.796,4.161) circle (1.8pt);
\filldraw[fill=white, draw=tie, line width=0.7pt] (4.498,3.941) circle (1.6pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (5.212,4.156) circle (1.8pt);
\filldraw[fill=white, draw=tie, line width=0.7pt] (4.803,3.941) circle (1.6pt);
\filldraw[fill=cora, draw=white, line width=0.3pt] (4.255,1.73) circle (1.8pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (4.453,4.415) circle (1.8pt);
\filldraw[fill=white, draw=tie, line width=0.7pt] (4.572,3.941) circle (1.6pt);
\filldraw[fill=razer, draw=white, line width=0.3pt] (4.862,5.685) circle (1.8pt);
\draw[line width=0.5pt] (1.515,1.4) -- (5.928,1.4);
\draw[line width=0.5pt] (1.515,1.4) -- (1.515,1.329);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (1.515,1.206) {0.8};
\draw[line width=0.5pt] (2.618,1.4) -- (2.618,1.329);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (2.618,1.206) {0.9};
\draw[line width=0.5pt] (3.722,1.4) -- (3.722,1.329);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (3.722,1.206) {1};
\draw[line width=0.5pt] (4.825,1.4) -- (4.825,1.329);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (4.825,1.206) {1.1};
\draw[line width=0.5pt] (5.928,1.4) -- (5.928,1.329);
\node[anchor=north, font=\fontsize{7.15}{8.634}\selectfont, text height=.7em, text depth=.2em] at (5.928,1.206) {1.2};
\draw[line width=0.5pt] (1.184,1.533) -- (1.184,6.348);
\draw[line width=0.5pt] (1.184,1.533) -- (1.061,1.533);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,1.533) {0.1};
\draw[line width=0.5pt] (1.184,2.157) -- (1.061,2.157);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,2.157) {0.33};
\draw[line width=0.5pt] (1.184,2.603) -- (1.061,2.603);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,2.603) {0.5};
\draw[line width=0.5pt] (1.184,3.049) -- (1.061,3.049);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] (yt3) at (0.937,3.049) {0.66};
\draw[line width=0.5pt] (1.184,3.941) -- (1.061,3.941);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,3.941) {1};
\draw[line width=0.5pt] (1.184,4.832) -- (1.061,4.832);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,4.832) {1.5};
\draw[line width=0.5pt] (1.184,5.278) -- (1.061,5.278);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,5.278) {2};
\draw[line width=0.5pt] (1.184,5.724) -- (1.061,5.724);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,5.724) {3};
\draw[line width=0.5pt] (1.184,6.348) -- (1.061,6.348);
\node[anchor=east, font=\fontsize{7.7}{9.298}\selectfont] at (0.937,6.348) {10};
\node[anchor=north, font=\fontsize{7.7}{9.298}\selectfont] at (3.722,0.75) {runtime($\nicefrac{\method{}}{\mathtt{best}}$)};
\coordinate (yl) at (yt3.west |- 0,3.941);
\node[anchor=south, rotate=90, font=\fontsize{7.7}{9.24}\selectfont] at ([xshift=-5pt]yl) {$\rad(\nicefrac{\mathtt{best}}{\method{}})$};
\draw[-{Stealth[length=4pt, width=3pt]}, razer, line width=0.7pt] (6.411,4.195) -- (6.411,6.33);
\node[anchor=north west, font=\fontsize{6.6}{6.584}\selectfont, align=left, text=razer] at (6.564,6.33) {\method{}\\ tighter};
\draw[-{Stealth[length=4pt, width=3pt]}, cora, line width=0.7pt] (6.411,3.687) -- (6.411,1.552);
\node[anchor=south west, font=\fontsize{6.6}{6.584}\selectfont, align=left, text=cora] at (6.564,1.552) {best other\\ tighter};
\draw[-{Stealth[length=4pt, width=3pt]}, razer, line width=0.7pt] (3.569,6.685) -- (1.235,6.685);
\node[anchor=south west, font=\fontsize{6.6}{7.97}\selectfont, text=razer] at (1.235,6.838) {\method{} faster};
\draw[-{Stealth[length=4pt, width=3pt]}, cora, line width=0.7pt] (3.874,6.685) -- (6.208,6.685);
\node[anchor=south east, font=\fontsize{6.6}{7.97}\selectfont, text=cora] at (6.208,6.838) {best other faster};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (5.003,5.685) {ROES 3};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (4.735,5.136) {LALO-W01 3};
\node[anchor=west, font=\fontsize{6.05}{7.305}\selectfont, text=note] at (4.473,1.565) {ROBE 5};
\node[anchor=east, font=\fontsize{6.6}{7.97}\selectfont, text=keylabel] at (2.8,0.258) {Order $\Zorder$:};
\filldraw[fill=keylabel, draw=white, line width=0.3pt] (3.1,0.258) circle (1.6pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (3.2,0.258) {3};
\filldraw[fill=keylabel!70!white, draw=white, line width=0.3pt] (3.6,0.258) circle (1.6pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (3.7,0.258) {5};
\filldraw[fill=keylabel!45!white, draw=white, line width=0.3pt] (4.1,0.258) circle (1.6pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (4.2,0.258) {10};
\filldraw[fill=keylabel!25!white, draw=white, line width=0.3pt] (4.6,0.258) circle (1.6pt);
\node[anchor=west, font=\fontsize{6.6}{7.97}\selectfont] at (4.7,0.258) {20};
\end{tikzpicture}%


==> generated/tikz_wrap.tex <==
%% generated by make_tikz.py; edits are overwritten when it runs again
\definecolor{girard}{HTML}{E69F00}
\definecolor{scott}{HTML}{3B8BC2}
\definecolor{razer}{HTML}{009E73}
\definecolor{combastel}{HTML}{D4B300}
\definecolor{pca}{HTML}{D55E00}
\definecolor{exactfill}{HTML}{E6E6E6}
\definecolor{exactedge}{HTML}{808080}

\begin{tikzpicture}[font=\scriptsize, exact/.style={fill=exactfill, draw=exactedge, line width=.4pt, dash pattern=on 1.5pt off 1pt},
  pre/.style={line width=.5pt, dash pattern=on 1.2pt off .9pt},
  red/.style={line width=.9pt, line join=round}]
\draw[exact] (1.03,-0.354) -- (1.487,-0.354) -- (1.761,-0.011) -- (1.624,0.194) -- (1.373,0.354) -- (0.916,0.354) -- (0.642,0.011) -- (0.779,-0.194) -- cycle;
\draw[red, girard] (0.642,-0.354) -- (1.761,-0.354) -- (1.761,0.354) -- (0.642,0.354) -- cycle;
\node[anchor=north, text=girard] at (1.201,-1.245) {$\times1.00$};
\draw[exact] (2.914,-0.392) -- (2.982,-0.392) -- (3.378,-0.164) -- (3.444,0.27) -- (3.222,0.379) -- (2.925,0.392) -- (2.857,0.392) -- (2.461,0.164) -- (2.395,-0.27) -- (2.617,-0.379) -- cycle;
\draw[pre, girard] (2.578,-0.586) -- (2.646,-0.586) -- (3.615,-0.027) -- (3.261,0.586) -- (3.193,0.586) -- (2.224,0.027) -- cycle;
\draw[red, girard] (2.224,-0.586) -- (3.615,-0.586) -- (3.615,0.586) -- (2.224,0.586) -- cycle;
\node[anchor=north, text=girard] at (2.919,-1.245) {$\times1.40$};
\draw[exact] (4.362,-0.496) -- (4.431,-0.496) -- (4.677,-0.48) -- (4.941,-0.342) -- (5,-0.308) -- (5.229,0.087) -- (5.069,0.496) -- (5.001,0.496) -- (4.754,0.48) -- (4.49,0.342) -- (4.431,0.308) -- (4.203,-0.087) -- cycle;
\draw[pre, girard] (4.372,-0.855) -- (4.441,-0.855) -- (5.645,-0.16) -- (5.059,0.855) -- (4.991,0.855) -- (3.786,0.16) -- cycle;
\draw[red, girard] (3.786,-0.855) -- (5.645,-0.855) -- (5.645,0.855) -- (3.786,0.855) -- cycle;
\node[anchor=north, text=girard] at (4.716,-1.245) {$\times1.77$};
\draw[exact] (6.991,-0.606) -- (7.059,-0.606) -- (7.119,-0.572) -- (7.324,-0.435) -- (7.484,-0.184) -- (7.518,-0.124) -- (7.518,0.332) -- (7.176,0.606) -- (7.107,0.606) -- (7.048,0.572) -- (6.842,0.435) -- (6.683,0.184) -- (6.648,0.124) -- (6.648,-0.332) -- cycle;
\draw[pre, girard] (6.672,-1.205) -- (6.74,-1.205) -- (8.35,-0.276) -- (7.495,1.205) -- (7.426,1.205) -- (5.816,0.276) -- cycle;
\draw[red, girard] (5.816,-1.205) -- (8.35,-1.205) -- (8.35,1.205) -- (5.816,1.205) -- cycle;
\node[anchor=north, text=girard] at (7.083,-1.245) {$\times2.38$};
\node[rotate=90, anchor=south, text=girard] at (0.3,0) {\small Boxing};
\draw[exact] (1.03,-3.022) -- (1.487,-3.022) -- (1.761,-2.68) -- (1.624,-2.474) -- (1.373,-2.315) -- (0.916,-2.315) -- (0.642,-2.657) -- (0.779,-2.862) -- cycle;
\draw[red, scott] (0.35,-3.022) -- (1.487,-3.022) -- (2.053,-2.315) -- (0.916,-2.315) -- cycle;
\node[anchor=north, text=scott] at (1.201,-3.751) {$\times1.32$};
\draw[exact] (2.914,-3.06) -- (2.982,-3.06) -- (3.378,-2.832) -- (3.444,-2.399) -- (3.222,-2.289) -- (2.925,-2.276) -- (2.857,-2.276) -- (2.461,-2.505) -- (2.395,-2.938) -- (2.617,-3.048) -- cycle;
\draw[pre, scott] (2.325,-3.4) -- (2.393,-3.4) -- (3.378,-2.832) -- (3.514,-1.936) -- (3.446,-1.936) -- (2.461,-2.505) -- cycle;
\draw[red, scott] (2.318,-3.444) -- (3.378,-2.832) -- (3.521,-1.893) -- (2.461,-2.505) -- cycle;
\node[anchor=north, text=scott] at (2.919,-3.751) {$\times1.50$};
\draw[exact] (4.362,-3.164) -- (4.431,-3.164) -- (4.677,-3.148) -- (4.941,-3.011) -- (5,-2.976) -- (5.229,-2.581) -- (5.069,-2.173) -- (5.001,-2.173) -- (4.754,-2.189) -- (4.49,-2.326) -- (4.431,-2.36) -- (4.203,-2.756) -- cycle;
\draw[pre, scott] (4.548,-3.641) -- (4.617,-3.641) -- (5.229,-2.581) -- (4.883,-1.696) -- (4.814,-1.696) -- (4.203,-2.756) -- cycle;
\draw[red, scott] (4.576,-3.711) -- (5.229,-2.581) -- (4.855,-1.625) -- (4.203,-2.756) -- cycle;
\node[anchor=north, text=scott] at (4.716,-3.751) {$\times1.54$};
\draw[exact] (6.991,-3.274) -- (7.059,-3.274) -- (7.119,-3.24) -- (7.324,-3.103) -- (7.484,-2.852) -- (7.518,-2.793) -- (7.518,-2.336) -- (7.176,-2.062) -- (7.107,-2.062) -- (7.048,-2.097) -- (6.842,-2.234) -- (6.683,-2.485) -- (6.648,-2.544) -- (6.648,-3) -- cycle;
\draw[pre, scott] (7.449,-3.641) -- (7.518,-3.641) -- (7.518,-2.336) -- (6.717,-1.695) -- (6.648,-1.695) -- (6.648,-3) -- cycle;
\draw[red, scott] (7.518,-3.696) -- (7.518,-2.336) -- (6.648,-1.641) -- (6.648,-3) -- cycle;
\node[anchor=north, text=scott] at (7.083,-3.751) {$\times1.41$};
\node[rotate=90, anchor=south, text=scott] at (0.3,-2.668) {\small Absorption};
\node[anchor=base] (s0) at (1.201,1.325) {step 0};
\node[anchor=base] (s1) at (2.919,1.325) {step 1};
\node[anchor=base] (s2) at (4.716,1.325) {step 2};
\node[anchor=base] (s3) at (7.083,1.325) {step 3};
\draw[-stealth, line width=.4pt, shorten <=3pt, shorten >=3pt] (s0.mid east) -- node[above=-1pt, font=\scriptsize] {$M$} (s1.mid west);
\draw[-stealth, line width=.4pt, shorten <=3pt, shorten >=3pt] (s1.mid east) -- node[above=-1pt, font=\scriptsize] {$M$} (s2.mid west);
\draw[-stealth, line width=.4pt, shorten <=3pt, shorten >=3pt] (s2.mid east) -- node[above=-1pt, font=\scriptsize] {$M$} (s3.mid west);
\end{tikzpicture}

